Random partitions and asymptotic theory of symmetric groups, Hecke algebras and finite Chevalley groups

In this thesis, we investigate the asymptotics of random partitions chosen according to probability measures coming from the representation theory of the symmetric groups $S_n$ and of the finite Chevalley groups $GL(n,F_q)$ and $Sp(2n,F_q)$. More precisely, we prove laws of large numbers and central limit theorems for the $q$-Plancherel measures of type A and B, the Schur-Weyl measures and the Gelfand measures. Using the RSK algorithm, it also gives results on longest increasing subsequences in random words. We develop a technique of moments (and cumulants) for random partitions, thereby using the polynomial functions on Young diagrams in the sense of Kerov and Olshanski. The algebra of polynomial functions, or observables of Young diagrams is isomorphic to the algebra of partial permutations; in the last part of the thesis, we try to generalize this beautiful construction.

==> english1.tex <==
\psset{unit=1.2mm}
\pspicture(-42.593,0)(75.000,72)
\psline{->}(-42.593,0)(75.000,0)\psline{->}(0,0)(0,70)
\psline(0,0)(-39.753,39.753)\psline(0,0)(70.000,70.000)
\psline(0.86420,0.86420)(0.00000,1.7284)(-0.86420,0.86420)
\psline(1.7284,1.7284)(0.86420,2.5926)(0.00000,1.7284)
\psline(2.5926,2.5926)(1.7284,3.4568)(0.86420,2.5926)
\psline(3.4568,3.4568)(2.5926,4.3210)(1.7284,3.4568)
\psline(4.3210,4.3210)(3.4568,5.1852)(2.5926,4.3210)
\psline(5.1852,5.1852)(4.3210,6.0494)(3.4568,5.1852)
\psline(6.0494,6.0494)(5.1852,6.9136)(4.3210,6.0494)
\psline(6.9136,6.9136)(6.0494,7.7778)(5.1852,6.9136)
\psline(7.7778,7.7778)(6.9136,8.6420)(6.0494,7.7778)
\psline(8.6420,8.6420)(7.7778,9.5062)(6.9136,8.6420)
\psline(9.5062,9.5062)(8.6420,10.370)(7.7778,9.5062)
\psline(10.370,10.370)(9.5062,11.235)(8.6420,10.370)
\psline(11.235,11.235)(10.370,12.099)(9.5062,11.235)
\psline(12.099,12.099)(11.235,12.963)(10.370,12.099)
\psline(12.963,12.963)(12.099,13.827)(11.235,12.963)
\psline(13.827,13.827)(12.963,14.691)(12.099,13.827)
\psline(14.691,14.691)(13.827,15.556)(12.963,14.691)
\psline(15.556,15.556)(14.691,16.420)(13.827,15.556)
\psline(16.420,16.420)(15.556,17.284)(14.691,16.420)
\psline(17.284,17.284)(16.420,18.148)(15.556,17.284)
\psline(18.148,18.148)(17.284,19.012)(16.420,18.148)
\psline(19.012,19.012)(18.148,19.877)(17.284,19.012)
\psline(19.877,19.877)(19.012,20.741)(18.148,19.877)
\psline(20.741,20.741)(19.877,21.605)(19.012,20.741)
\psline(21.605,21.605)(20.741,22.469)(19.877,21.605)
\psline(22.469,22.469)(21.605,23.333)(20.741,22.469)
\psline(23.333,23.333)(22.469,24.198)(21.605,23.333)
\psline(24.198,24.198)(23.333,25.062)(22.469,24.198)
\psline(25.062,25.062)(24.198,25.926)(23.333,25.062)
\psline(25.926,25.926)(25.062,26.790)(24.198,25.926)
\psline(26.790,26.790)(25.926,27.654)(25.062,26.790)
\psline(27.654,27.654)(26.790,28.519)(25.926,27.654)
\psline(28.519,28.519)(27.654,29.383)(26.790,28.519)
\psline(29.383,29.383)(28.519,30.247)(27.654,29.383)
\psline(30.247,30.247)(29.383,31.111)(28.519,30.247)
\psline(31.111,31.111)(30.247,31.975)(29.383,31.111)
\psline(31.975,31.975)(31.111,32.839)(30.247,31.975)
\psline(32.839,32.839)(31.975,33.704)(31.111,32.839)
\psline(33.704,33.704)(32.839,34.568)(31.975,33.704)
\psline(34.568,34.568)(33.704,35.432)(32.839,34.568)
\psline(35.432,35.432)(34.568,36.296)(33.704,35.432)
\psline(36.296,36.296)(35.432,37.161)(34.568,36.296)
\psline(37.161,37.161)(36.296,38.025)(35.432,37.161)
\psline(38.025,38.025)(37.161,38.889)(36.296,38.025)
\psline(38.889,38.889)(38.025,39.753)(37.161,38.889)
\psline(39.753,39.753)(38.889,40.617)(38.025,39.753)
\psline(40.617,40.617)(39.753,41.482)(38.889,40.617)
\psline(41.482,41.482)(40.617,42.346)(39.753,41.482)
\psline(42.346,42.346)(41.482,43.210)(40.617,42.346)
\psline(43.210,43.210)(42.346,44.074)(41.482,43.210)
\psline(44.074,44.074)(43.210,44.938)(42.346,44.074)
\psline(44.938,44.938)(44.074,45.802)(43.210,44.938)
\psline(45.802,45.802)(44.938,46.667)(44.074,45.802)
\psline(46.667,46.667)(45.802,47.531)(44.938,46.667)
\psline(47.531,47.531)(46.667,48.395)(45.802,47.531)
\psline(48.395,48.395)(47.531,49.259)(46.667,48.395)
\psline(49.259,49.259)(48.395,50.123)(47.531,49.259)
\psline(50.123,50.123)(49.259,50.988)(48.395,50.123)
\psline(50.988,50.988)(50.123,51.852)(49.259,50.988)
\psline(51.852,51.852)(50.988,52.716)(50.123,51.852)
\psline(52.716,52.716)(51.852,53.580)(50.988,52.716)
\psline(53.580,53.580)(52.716,54.444)(51.852,53.580)
\psline(54.444,54.444)(53.580,55.309)(52.716,54.444)
\psline(55.309,55.309)(54.444,56.173)(53.580,55.309)
\psline(56.173,56.173)(55.309,57.037)(54.444,56.173)
\psline(57.037,57.037)(56.173,57.901)(55.309,57.037)
\psline(57.901,57.901)(57.037,58.765)(56.173,57.901)
\psline(58.765,58.765)(57.901,59.630)(57.037,58.765)
\psline(59.630,59.630)(58.765,60.494)(57.901,59.630)
\psline(60.494,60.494)(59.630,61.358)(58.765,60.494)
\psline(61.358,61.358)(60.494,62.222)(59.630,61.358)
\psline(62.222,62.222)(61.358,63.086)(60.494,62.222)
\psline(63.086,63.086)(62.222,63.951)(61.358,63.086)
\psline(63.951,63.951)(63.086,64.815)(62.222,63.951)
\psline(64.815,64.815)(63.951,65.679)(63.086,64.815)
\psline(65.679,65.679)(64.815,66.543)(63.951,65.679)
\psline(66.543,66.543)(65.679,67.407)(64.815,66.543)
\psline(67.407,67.407)(66.543,68.272)(65.679,67.407)
\psline(68.272,68.272)(67.407,69.136)(66.543,68.272)
\psline(69.136,69.136)(68.272,70.000)(67.407,69.136)
\psline(70.000,70.000)(69.136,70.864)(68.272,70.000)
\psline(0.00000,1.7284)(-0.86420,2.5926)(-1.7284,1.7284)
\psline(0.86420,2.5926)(0.00000,3.4568)(-0.86420,2.5926)
\psline(1.7284,3.4568)(0.86420,4.3210)(0.00000,3.4568)
\psline(2.5926,4.3210)(1.7284,5.1852)(0.86420,4.3210)
\psline(3.4568,5.1852)(2.5926,6.0494)(1.7284,5.1852)
\psline(4.3210,6.0494)(3.4568,6.9136)(2.5926,6.0494)
\psline(5.1852,6.9136)(4.3210,7.7778)(3.4568,6.9136)
\psline(6.0494,7.7778)(5.1852,8.6420)(4.3210,7.7778)
\psline(6.9136,8.6420)(6.0494,9.5062)(5.1852,8.6420)
\psline(7.7778,9.5062)(6.9136,10.370)(6.0494,9.5062)
\psline(8.6420,10.370)(7.7778,11.235)(6.9136,10.370)
\psline(9.5062,11.235)(8.6420,12.099)(7.7778,11.235)
\psline(10.370,12.099)(9.5062,12.963)(8.6420,12.099)
\psline(11.235,12.963)(10.370,13.827)(9.5062,12.963)
\psline(12.099,13.827)(11.235,14.691)(10.370,13.827)
\psline(12.963,14.691)(12.099,15.556)(11.235,14.691)
\psline(13.827,15.556)(12.963,16.420)(12.099,15.556)
\psline(14.691,16.420)(13.827,17.284)(12.963,16.420)
\psline(15.556,17.284)(14.691,18.148)(13.827,17.284)
\psline(16.420,18.148)(15.556,19.012)(14.691,18.148)
\psline(17.284,19.012)(16.420,19.877)(15.556,19.012)
\psline(18.148,19.877)(17.284,20.741)(16.420,19.877)
\psline(19.012,20.741)(18.148,21.605)(17.284,20.741)
\psline(19.877,21.605)(19.012,22.469)(18.148,21.605)
\psline(20.741,22.469)(19.877,23.333)(19.012,22.469)
\psline(21.605,23.333)(20.741,24.198)(19.877,23.333)
\psline(22.469,24.198)(21.605,25.062)(20.741,24.198)
\psline(23.333,25.062)(22.469,25.926)(21.605,25.062)
\psline(24.198,25.926)(23.333,26.790)(22.469,25.926)
\psline(25.062,26.790)(24.198,27.654)(23.333,26.790)
\psline(25.926,27.654)(25.062,28.519)(24.198,27.654)
\psline(26.790,28.519)(25.926,29.383)(25.062,28.519)
\psline(27.654,29.383)(26.790,30.247)(25.926,29.383)
\psline(28.519,30.247)(27.654,31.111)(26.790,30.247)
\psline(29.383,31.111)(28.519,31.975)(27.654,31.111)
\psline(30.247,31.975)(29.383,32.839)(28.519,31.975)
\psline(31.111,32.839)(30.247,33.704)(29.383,32.839)
\psline(31.975,33.704)(31.111,34.568)(30.247,33.704)
\psline(32.839,34.568)(31.975,35.432)(31.111,34.568)
\psline(33.704,35.432)(32.839,36.296)(31.975,35.432)
\psline(34.568,36.296)(33.704,37.161)(32.839,36.296)
\psline(35.432,37.161)(34.568,38.025)(33.704,37.161)
\psline(36.296,38.025)(35.432,38.889)(34.568,38.025)
\psline(37.161,38.889)(36.296,39.753)(35.432,38.889)
\psline(38.025,39.753)(37.161,40.617)(36.296,39.753)
\psline(38.889,40.617)(38.025,41.482)(37.161,40.617)
\psline(39.753,41.482)(38.889,42.346)(38.025,41.482)
\psline(40.617,42.346)(39.753,43.210)(38.889,42.346)
\psline(41.482,43.210)(40.617,44.074)(39.753,43.210)
\psline(42.346,44.074)(41.482,44.938)(40.617,44.074)
\psline(43.210,44.938)(42.346,45.802)(41.482,44.938)
\psline(44.074,45.802)(43.210,46.667)(42.346,45.802)
\psline(44.938,46.667)(44.074,47.531)(43.210,46.667)
\psline(45.802,47.531)(44.938,48.395)(44.074,47.531)
\psline(46.667,48.395)(45.802,49.259)(44.938,48.395)
\psline(47.531,49.259)(46.667,50.123)(45.802,49.259)
\psline(48.395,50.123)(47.531,50.988)(46.667,50.123)
\psline(49.259,50.988)(48.395,51.852)(47.531,50.988)
\psline(50.123,51.852)(49.259,52.716)(48.395,51.852)
\psline(50.988,52.716)(50.123,53.580)(49.259,52.716)
\psline(51.852,53.580)(50.988,54.444)(50.123,53.580)
\psline(52.716,54.444)(51.852,55.309)(50.988,54.444)
\psline(53.580,55.309)(52.716,56.173)(51.852,55.309)
\psline(54.444,56.173)(53.580,57.037)(52.716,56.173)
\psline(55.309,57.037)(54.444,57.901)(53.580,57.037)
\psline(56.173,57.901)(55.309,58.765)(54.444,57.901)
\psline(-0.86420,2.5926)(-1.7284,3.4568)(-2.5926,2.5926)
\psline(0.00000,3.4568)(-0.86420,4.3210)(-1.7284,3.4568)
\psline(0.86420,4.3210)(0.00000,5.1852)(-0.86420,4.3210)
\psline(1.7284,5.1852)(0.86420,6.0494)(0.00000,5.1852)
\psline(2.5926,6.0494)(1.7284,6.9136)(0.86420,6.0494)
\psline(3.4568,6.9136)(2.5926,7.7778)(1.7284,6.9136)
\psline(4.3210,7.7778)(3.4568,8.6420)(2.5926,7.7778)
\psline(5.1852,8.6420)(4.3210,9.5062)(3.4568,8.6420)
\psline(6.0494,9.5062)(5.1852,10.370)(4.3210,9.5062)
\psline(6.9136,10.370)(6.0494,11.235)(5.1852,10.370)
\psline(7.7778,11.235)(6.9136,12.099)(6.0494,11.235)
\psline(8.6420,12.099)(7.7778,12.963)(6.9136,12.099)
\psline(9.5062,12.963)(8.6420,13.827)(7.7778,12.963)
\psline(10.370,13.827)(9.5062,14.691)(8.6420,13.827)
\psline(11.235,14.691)(10.370,15.556)(9.5062,14.691)
\psline(12.099,15.556)(11.235,16.420)(10.370,15.556)
\psline(12.963,16.420)(12.099,17.284)(11.235,16.420)
\psline(13.827,17.284)(12.963,18.148)(12.099,17.284)
\psline(14.691,18.148)(13.827,19.012)(12.963,18.148)
\psline(15.556,19.012)(14.691,19.877)(13.827,19.012)
\psline(16.420,19.877)(15.556,20.741)(14.691,19.877)
\psline(17.284,20.741)(16.420,21.605)(15.556,20.741)
\psline(18.148,21.605)(17.284,22.469)(16.420,21.605)
\psline(19.012,22.469)(18.148,23.333)(17.284,22.469)
\psline(19.877,23.333)(19.012,24.198)(18.148,23.333)
\psline(20.741,24.198)(19.877,25.062)(19.012,24.198)
\psline(21.605,25.062)(20.741,25.926)(19.877,25.062)
\psline(22.469,25.926)(21.605,26.790)(20.741,25.926)
\psline(23.333,26.790)(22.469,27.654)(21.605,26.790)
\psline(24.198,27.654)(23.333,28.519)(22.469,27.654)
\psline(25.062,28.519)(24.198,29.383)(23.333,28.519)
\psline(25.926,29.383)(25.062,30.247)(24.198,29.383)
\psline(26.790,30.247)(25.926,31.111)(25.062,30.247)
\psline(27.654,31.111)(26.790,31.975)(25.926,31.111)
\psline(28.519,31.975)(27.654,32.839)(26.790,31.975)
\psline(29.383,32.839)(28.519,33.704)(27.654,32.839)
\psline(30.247,33.704)(29.383,34.568)(28.519,33.704)
\psline(31.111,34.568)(30.247,35.432)(29.383,34.568)
\psline(31.975,35.432)(31.111,36.296)(30.247,35.432)
\psline(32.839,36.296)(31.975,37.161)(31.111,36.296)
\psline(33.704,37.161)(32.839,38.025)(31.975,37.161)
\psline(34.568,38.025)(33.704,38.889)(32.839,38.025)
\psline(35.432,38.889)(34.568,39.753)(33.704,38.889)
\psline(36.296,39.753)(35.432,40.617)(34.568,39.753)
\psline(37.161,40.617)(36.296,41.482)(35.432,40.617)
\psline(38.025,41.482)(37.161,42.346)(36.296,41.482)
\psline(38.889,42.346)(38.025,43.210)(37.161,42.346)
\psline(39.753,43.210)(38.889,44.074)(38.025,43.210)
\psline(40.617,44.074)(39.753,44.938)(38.889,44.074)
\psline(41.482,44.938)(40.617,45.802)(39.753,44.938)
\psline(42.346,45.802)(41.482,46.667)(40.617,45.802)
\psline(43.210,46.667)(42.346,47.531)(41.482,46.667)
\psline(44.074,47.531)(43.210,48.395)(42.346,47.531)
\psline(44.938,48.395)(44.074,49.259)(43.210,48.395)
\psline(45.802,49.259)(44.938,50.123)(44.074,49.259)
\psline(46.667,50.123)(45.802,50.988)(44.938,50.123)
\psline(47.531,50.988)(46.667,51.852)(45.802,50.988)
\psline(48.395,51.852)(47.531,52.716)(46.667,51.852)
\psline(49.259,52.716)(48.395,53.580)(47.531,52.716)
\psline(50.123,53.580)(49.259,54.444)(48.395,53.580)
\psline(50.988,54.444)(50.123,55.309)(49.259,54.444)
\psline(51.852,55.309)(50.988,56.173)(50.123,55.309)
\psline(-1.7284,3.4568)(-2.5926,4.3210)(-3.4568,3.4568)
\psline(-0.86420,4.3210)(-1.7284,5.1852)(-2.5926,4.3210)
\psline(0.00000,5.1852)(-0.86420,6.0494)(-1.7284,5.1852)
\psline(0.86420,6.0494)(0.00000,6.9136)(-0.86420,6.0494)
\psline(1.7284,6.9136)(0.86420,7.7778)(0.00000,6.9136)
\psline(2.5926,7.7778)(1.7284,8.6420)(0.86420,7.7778)
\psline(3.4568,8.6420)(2.5926,9.5062)(1.7284,8.6420)
\psline(4.3210,9.5062)(3.4568,10.370)(2.5926,9.5062)
\psline(5.1852,10.370)(4.3210,11.235)(3.4568,10.370)
\psline(6.0494,11.235)(5.1852,12.099)(4.3210,11.235)
\psline(6.9136,12.099)(6.0494,12.963)(5.1852,12.099)
\psline(7.7778,12.963)(6.9136,13.827)(6.0494,12.963)
\psline(8.6420,13.827)(7.7778,14.691)(6.9136,13.827)
\psline(9.5062,14.691)(8.6420,15.556)(7.7778,14.691)
\psline(10.370,15.556)(9.5062,16.420)(8.6420,15.556)
\psline(11.235,16.420)(10.370,17.284)(9.5062,16.420)
\psline(12.099,17.284)(11.235,18.148)(10.370,17.284)
\psline(12.963,18.148)(12.099,19.012)(11.235,18.148)
\psline(13.827,19.012)(12.963,19.877)(12.099,19.012)
\psline(14.691,19.877)(13.827,20.741)(12.963,19.877)
\psline(15.556,20.741)(14.691,21.605)(13.827,20.741)
\psline(16.420,21.605)(15.556,22.469)(14.691,21.605)
\psline(17.284,22.469)(16.420,23.333)(15.556,22.469)
\psline(18.148,23.333)(17.284,24.198)(16.420,23.333)
\psline(19.012,24.198)(18.148,25.062)(17.284,24.198)
\psline(19.877,25.062)(19.012,25.926)(18.148,25.062)
\psline(20.741,25.926)(19.877,26.790)(19.012,25.926)
\psline(21.605,26.790)(20.741,27.654)(19.877,26.790)
\psline(22.469,27.654)(21.605,28.519)(20.741,27.654)
\psline(23.333,28.519)(22.469,29.383)(21.605,28.519)
\psline(24.198,29.383)(23.333,30.247)(22.469,29.383)
\psline(25.062,30.247)(24.198,31.111)(23.333,30.247)
\psline(25.926,31.111)(25.062,31.975)(24.198,31.111)
\psline(26.790,31.975)(25.926,32.839)(25.062,31.975)
\psline(27.654,32.839)(26.790,33.704)(25.926,32.839)
\psline(28.519,33.704)(27.654,34.568)(26.790,33.704)
\psline(29.383,34.568)(28.519,35.432)(27.654,34.568)
\psline(30.247,35.432)(29.383,36.296)(28.519,35.432)
\psline(31.111,36.296)(30.247,37.161)(29.383,36.296)
\psline(31.975,37.161)(31.111,38.025)(30.247,37.161)
\psline(32.839,38.025)(31.975,38.889)(31.111,38.025)
\psline(33.704,38.889)(32.839,39.753)(31.975,38.889)
\psline(34.568,39.753)(33.704,40.617)(32.839,39.753)
\psline(35.432,40.617)(34.568,41.482)(33.704,40.617)
\psline(36.296,41.482)(35.432,42.346)(34.568,41.482)
\psline(37.161,42.346)(36.296,43.210)(35.432,42.346)
\psline(38.025,43.210)(37.161,44.074)(36.296,43.210)
\psline(38.889,44.074)(38.025,44.938)(37.161,44.074)
\psline(39.753,44.938)(38.889,45.802)(38.025,44.938)
\psline(40.617,45.802)(39.753,46.667)(38.889,45.802)
\psline(41.482,46.667)(40.617,47.531)(39.753,46.667)
\psline(42.346,47.531)(41.482,48.395)(40.617,47.531)
\psline(43.210,48.395)(42.346,49.259)(41.482,48.395)
\psline(44.074,49.259)(43.210,50.123)(42.346,49.259)
\psline(44.938,50.123)(44.074,50.988)(43.210,50.123)
\psline(45.802,50.988)(44.938,51.852)(44.074,50.988)
\psline(46.667,51.852)(45.802,52.716)(44.938,51.852)
\psline(47.531,52.716)(46.667,53.580)(45.802,52.716)
\psline(-2.5926,4.3210)(-3.4568,5.1852)(-4.3210,4.3210)
\psline(-1.7284,5.1852)(-2.5926,6.0494)(-3.4568,5.1852)
\psline(-0.86420,6.0494)(-1.7284,6.9136)(-2.5926,6.0494)
\psline(0.00000,6.9136)(-0.86420,7.7778)(-1.7284,6.9136)
\psline(0.86420,7.7778)(0.00000,8.6420)(-0.86420,7.7778)
\psline(1.7284,8.6420)(0.86420,9.5062)(0.00000,8.6420)
\psline(2.5926,9.5062)(1.7284,10.370)(0.86420,9.5062)
\psline(3.4568,10.370)(2.5926,11.235)(1.7284,10.370)
\psline(4.3210,11.235)(3.4568,12.099)(2.5926,11.235)
\psline(5.1852,12.099)(4.3210,12.963)(3.4568,12.099)
\psline(6.0494,12.963)(5.1852,13.827)(4.3210,12.963)
\psline(6.9136,13.827)(6.0494,14.691)(5.1852,13.827)
\psline(7.7778,14.691)(6.9136,15.556)(6.0494,14.691)
\psline(8.6420,15.556)(7.7778,16.420)(6.9136,15.556)
\psline(9.5062,16.420)(8.6420,17.284)(7.7778,16.420)
\psline(10.370,17.284)(9.5062,18.148)(8.6420,17.284)
\psline(11.235,18.148)(10.370,19.012)(9.5062,18.148)
\psline(12.099,19.012)(11.235,19.877)(10.370,19.012)
\psline(12.963,19.877)(12.099,20.741)(11.235,19.877)
\psline(13.827,20.741)(12.963,21.605)(12.099,20.741)
\psline(14.691,21.605)(13.827,22.469)(12.963,21.605)
\psline(15.556,22.469)(14.691,23.333)(13.827,22.469)
\psline(16.420,23.333)(15.556,24.198)(14.691,23.333)
\psline(17.284,24.198)(16.420,25.062)(15.556,24.198)
\psline(18.148,25.062)(17.284,25.926)(16.420,25.062)
\psline(19.012,25.926)(18.148,26.790)(17.284,25.926)
\psline(19.877,26.790)(19.012,27.654)(18.148,26.790)
\psline(20.741,27.654)(19.877,28.519)(19.012,27.654)
\psline(21.605,28.519)(20.741,29.383)(19.877,28.519)
\psline(22.469,29.383)(21.605,30.247)(20.741,29.383)
\psline(23.333,30.247)(22.469,31.111)(21.605,30.247)
\psline(24.198,31.111)(23.333,31.975)(22.469,31.111)
\psline(25.062,31.975)(24.198,32.839)(23.333,31.975)
\psline(25.926,32.839)(25.062,33.704)(24.198,32.839)
\psline(26.790,33.704)(25.926,34.568)(25.062,33.704)
\psline(27.654,34.568)(26.790,35.432)(25.926,34.568)
\psline(28.519,35.432)(27.654,36.296)(26.790,35.432)
\psline(29.383,36.296)(28.519,37.161)(27.654,36.296)
\psline(30.247,37.161)(29.383,38.025)(28.519,37.161)
\psline(31.111,38.025)(30.247,38.889)(29.383,38.025)
\psline(31.975,38.889)(31.111,39.753)(30.247,38.889)
\psline(32.839,39.753)(31.975,40.617)(31.111,39.753)
\psline(33.704,40.617)(32.839,41.482)(31.975,40.617)
\psline(34.568,41.482)(33.704,42.346)(32.839,41.482)
\psline(35.432,42.346)(34.568,43.210)(33.704,42.346)
\psline(36.296,43.210)(35.432,44.074)(34.568,43.210)
\psline(37.161,44.074)(36.296,44.938)(35.432,44.074)
\psline(38.025,44.938)(37.161,45.802)(36.296,44.938)
\psline(38.889,45.802)(38.025,46.667)(37.161,45.802)
\psline(-3.4568,5.1852)(-4.3210,6.0494)(-5.1852,5.1852)
\psline(-2.5926,6.0494)(-3.4568,6.9136)(-4.3210,6.0494)
\psline(-1.7284,6.9136)(-2.5926,7.7778)(-3.4568,6.9136)
\psline(-0.86420,7.7778)(-1.7284,8.6420)(-2.5926,7.7778)
\psline(0.00000,8.6420)(-0.86420,9.5062)(-1.7284,8.6420)
\psline(0.86420,9.5062)(0.00000,10.370)(-0.86420,9.5062)
\psline(1.7284,10.370)(0.86420,11.235)(0.00000,10.370)
\psline(2.5926,11.235)(1.7284,12.099)(0.86420,11.235)
\psline(3.4568,12.099)(2.5926,12.963)(1.7284,12.099)
\psline(4.3210,12.963)(3.4568,13.827)(2.5926,12.963)
\psline(5.1852,13.827)(4.3210,14.691)(3.4568,13.827)
\psline(6.0494,14.691)(5.1852,15.556)(4.3210,14.691)
\psline(6.9136,15.556)(6.0494,16.420)(5.1852,15.556)
\psline(7.7778,16.420)(6.9136,17.284)(6.0494,16.420)
\psline(8.6420,17.284)(7.7778,18.148)(6.9136,17.284)
\psline(9.5062,18.148)(8.6420,19.012)(7.7778,18.148)
\psline(10.370,19.012)(9.5062,19.877)(8.6420,19.012)
\psline(11.235,19.877)(10.370,20.741)(9.5062,19.877)
\psline(12.099,20.741)(11.235,21.605)(10.370,20.741)
\psline(12.963,21.605)(12.099,22.469)(11.235,21.605)
\psline(13.827,22.469)(12.963,23.333)(12.099,22.469)
\psline(14.691,23.333)(13.827,24.198)(12.963,23.333)
\psline(15.556,24.198)(14.691,25.062)(13.827,24.198)
\psline(16.420,25.062)(15.556,25.926)(14.691,25.062)
\psline(17.284,25.926)(16.420,26.790)(15.556,25.926)
\psline(18.148,26.790)(17.284,27.654)(16.420,26.790)
\psline(19.012,27.654)(18.148,28.519)(17.284,27.654)
\psline(19.877,28.519)(19.012,29.383)(18.148,28.519)
\psline(20.741,29.383)(19.877,30.247)(19.012,29.383)
\psline(21.605,30.247)(20.741,31.111)(19.877,30.247)
\psline(22.469,31.111)(21.605,31.975)(20.741,31.111)
\psline(23.333,31.975)(22.469,32.839)(21.605,31.975)
\psline(24.198,32.839)(23.333,33.704)(22.469,32.839)
\psline(25.062,33.704)(24.198,34.568)(23.333,33.704)
\psline(25.926,34.568)(25.062,35.432)(24.198,34.568)
\psline(26.790,35.432)(25.926,36.296)(25.062,35.432)
\psline(27.654,36.296)(26.790,37.161)(25.926,36.296)
\psline(28.519,37.161)(27.654,38.025)(26.790,37.161)
\psline(29.383,38.025)(28.519,38.889)(27.654,38.025)
\psline(30.247,38.889)(29.383,39.753)(28.519,38.889)
\psline(31.111,39.753)(30.247,40.617)(29.383,39.753)
\psline(31.975,40.617)(31.111,41.482)(30.247,40.617)
\psline(32.839,41.482)(31.975,42.346)(31.111,41.482)
\psline(33.704,42.346)(32.839,43.210)(31.975,42.346)
\psline(34.568,43.210)(33.704,44.074)(32.839,43.210)
\psline(35.432,44.074)(34.568,44.938)(33.704,44.074)
\psline(36.296,44.938)(35.432,45.802)(34.568,44.938)
\psline(37.161,45.802)(36.296,46.667)(35.432,45.802)
\psline(-4.3210,6.0494)(-5.1852,6.9136)(-6.0494,6.0494)
\psline(-3.4568,6.9136)(-4.3210,7.7778)(-5.1852,6.9136)
\psline(-2.5926,7.7778)(-3.4568,8.6420)(-4.3210,7.7778)
\psline(-1.7284,8.6420)(-2.5926,9.5062)(-3.4568,8.6420)
\psline(-0.86420,9.5062)(-1.7284,10.370)(-2.5926,9.5062)
\psline(0.00000,10.370)(-0.86420,11.235)(-1.7284,10.370)
\psline(0.86420,11.235)(0.00000,12.099)(-0.86420,11.235)
\psline(1.7284,12.099)(0.86420,12.963)(0.00000,12.099)
\psline(2.5926,12.963)(1.7284,13.827)(0.86420,12.963)
\psline(3.4568,13.827)(2.5926,14.691)(1.7284,13.827)
\psline(4.3210,14.691)(3.4568,15.556)(2.5926,14.691)
\psline(5.1852,15.556)(4.3210,16.420)(3.4568,15.556)
\psline(6.0494,16.420)(5.1852,17.284)(4.3210,16.420)
\psline(6.9136,17.284)(6.0494,18.148)(5.1852,17.284)
\psline(7.7778,18.148)(6.9136,19.012)(6.0494,18.148)
\psline(8.6420,19.012)(7.7778,19.877)(6.9136,19.012)
\psline(9.5062,19.877)(8.6420,20.741)(7.7778,19.877)
\psline(10.370,20.741)(9.5062,21.605)(8.6420,20.741)
\psline(11.235,21.605)(10.370,22.469)(9.5062,21.605)
\psline(12.099,22.469)(11.235,23.333)(10.370,22.469)
\psline(12.963,23.333)(12.099,24.198)(11.235,23.333)
\psline(13.827,24.198)(12.963,25.062)(12.099,24.198)
\psline(14.691,25.062)(13.827,25.926)(12.963,25.062)
\psline(15.556,25.926)(14.691,26.790)(13.827,25.926)
\psline(16.420,26.790)(15.556,27.654)(14.691,26.790)
\psline(17.284,27.654)(16.420,28.519)(15.556,27.654)
\psline(18.148,28.519)(17.284,29.383)(16.420,28.519)
\psline(19.012,29.383)(18.148,30.247)(17.284,29.383)
\psline(19.877,30.247)(19.012,31.111)(18.148,30.247)
\psline(20.741,31.111)(19.877,31.975)(19.012,31.111)
\psline(21.605,31.975)(20.741,32.839)(19.877,31.975)
\psline(22.469,32.839)(21.605,33.704)(20.741,32.839)
\psline(23.333,33.704)(22.469,34.568)(21.605,33.704)
\psline(24.198,34.568)(23.333,35.432)(22.469,34.568)
\psline(25.062,35.432)(24.198,36.296)(23.333,35.432)
\psline(25.926,36.296)(25.062,37.161)(24.198,36.296)
\psline(26.790,37.161)(25.926,38.025)(25.062,37.161)
\psline(27.654,38.025)(26.790,38.889)(25.926,38.025)
\psline(28.519,38.889)(27.654,39.753)(26.790,38.889)
\psline(29.383,39.753)(28.519,40.617)(27.654,39.753)
\psline(30.247,40.617)(29.383,41.482)(28.519,40.617)
\psline(31.111,41.482)(30.247,42.346)(29.383,41.482)
\psline(31.975,42.346)(31.111,43.210)(30.247,42.346)
\psline(32.839,43.210)(31.975,44.074)(31.111,43.210)
\psline(33.704,44.074)(32.839,44.938)(31.975,44.074)
\psline(-5.1852,6.9136)(-6.0494,7.7778)(-6.9136,6.9136)
\psline(-4.3210,7.7778)(-5.1852,8.6420)(-6.0494,7.7778)
\psline(-3.4568,8.6420)(-4.3210,9.5062)(-5.1852,8.6420)
\psline(-2.5926,9.5062)(-3.4568,10.370)(-4.3210,9.5062)
\psline(-1.7284,10.370)(-2.5926,11.235)(-3.4568,10.370)
\psline(-0.86420,11.235)(-1.7284,12.099)(-2.5926,11.235)
\psline(0.00000,12.099)(-0.86420,12.963)(-1.7284,12.099)
\psline(0.86420,12.963)(0.00000,13.827)(-0.86420,12.963)
\psline(1.7284,13.827)(0.86420,14.691)(0.00000,13.827)
\psline(2.5926,14.691)(1.7284,15.556)(0.86420,14.691)
\psline(3.4568,15.556)(2.5926,16.420)(1.7284,15.556)
\psline(4.3210,16.420)(3.4568,17.284)(2.5926,16.420)
\psline(5.1852,17.284)(4.3210,18.148)(3.4568,17.284)
\psline(6.0494,18.148)(5.1852,19.012)(4.3210,18.148)
\psline(6.9136,19.012)(6.0494,19.877)(5.1852,19.012)
\psline(7.7778,19.877)(6.9136,20.741)(6.0494,19.877)
\psline(8.6420,20.741)(7.7778,21.605)(6.9136,20.741)
\psline(9.5062,21.605)(8.6420,22.469)(7.7778,21.605)
\psline(10.370,22.469)(9.5062,23.333)(8.6420,22.469)
\psline(11.235,23.333)(10.370,24.198)(9.5062,23.333)
\psline(12.099,24.198)(11.235,25.062)(10.370,24.198)
\psline(12.963,25.062)(12.099,25.926)(11.235,25.062)
\psline(13.827,25.926)(12.963,26.790)(12.099,25.926)
\psline(14.691,26.790)(13.827,27.654)(12.963,26.790)
\psline(15.556,27.654)(14.691,28.519)(13.827,27.654)
\psline(16.420,28.519)(15.556,29.383)(14.691,28.519)
\psline(17.284,29.383)(16.420,30.247)(15.556,29.383)
\psline(18.148,30.247)(17.284,31.111)(16.420,30.247)
\psline(19.012,31.111)(18.148,31.975)(17.284,31.111)
\psline(19.877,31.975)(19.012,32.839)(18.148,31.975)
\psline(20.741,32.839)(19.877,33.704)(19.012,32.839)
\psline(21.605,33.704)(20.741,34.568)(19.877,33.704)
\psline(22.469,34.568)(21.605,35.432)(20.741,34.568)
\psline(23.333,35.432)(22.469,36.296)(21.605,35.432)
\psline(24.198,36.296)(23.333,37.161)(22.469,36.296)
\psline(25.062,37.161)(24.198,38.025)(23.333,37.161)
\psline(25.926,38.025)(25.062,38.889)(24.198,38.025)
\psline(26.790,38.889)(25.926,39.753)(25.062,38.889)
\psline(27.654,39.753)(26.790,40.617)(25.926,39.753)
\psline(28.519,40.617)(27.654,41.482)(26.790,40.617)
\psline(29.383,41.482)(28.519,42.346)(27.654,41.482)
\psline(30.247,42.346)(29.383,43.210)(28.519,42.346)
\psline(31.111,43.210)(30.247,44.074)(29.383,43.210)
\psline(-6.0494,7.7778)(-6.9136,8.6420)(-7.7778,7.7778)
\psline(-5.1852,8.6420)(-6.0494,9.5062)(-6.9136,8.6420)
\psline(-4.3210,9.5062)(-5.1852,10.370)(-6.0494,9.5062)
\psline(-3.4568,10.370)(-4.3210,11.235)(-5.1852,10.370)
\psline(-2.5926,11.235)(-3.4568,12.099)(-4.3210,11.235)
\psline(-1.7284,12.099)(-2.5926,12.963)(-3.4568,12.099)
\psline(-0.86420,12.963)(-1.7284,13.827)(-2.5926,12.963)
\psline(0.00000,13.827)(-0.86420,14.691)(-1.7284,13.827)
\psline(0.86420,14.691)(0.00000,15.556)(-0.86420,14.691)
\psline(1.7284,15.556)(0.86420,16.420)(0.00000,15.556)
\psline(2.5926,16.420)(1.7284,17.284)(0.86420,16.420)
\psline(3.4568,17.284)(2.5926,18.148)(1.7284,17.284)
\psline(4.3210,18.148)(3.4568,19.012)(2.5926,18.148)
\psline(5.1852,19.012)(4.3210,19.877)(3.4568,19.012)
\psline(6.0494,19.877)(5.1852,20.741)(4.3210,19.877)
\psline(6.9136,20.741)(6.0494,21.605)(5.1852,20.741)
\psline(7.7778,21.605)(6.9136,22.469)(6.0494,21.605)
\psline(8.6420,22.469)(7.7778,23.333)(6.9136,22.469)
\psline(9.5062,23.333)(8.6420,24.198)(7.7778,23.333)
\psline(10.370,24.198)(9.5062,25.062)(8.6420,24.198)
\psline(11.235,25.062)(10.370,25.926)(9.5062,25.062)
\psline(12.099,25.926)(11.235,26.790)(10.370,25.926)
\psline(12.963,26.790)(12.099,27.654)(11.235,26.790)
\psline(13.827,27.654)(12.963,28.519)(12.099,27.654)
\psline(14.691,28.519)(13.827,29.383)(12.963,28.519)
\psline(15.556,29.383)(14.691,30.247)(13.827,29.383)
\psline(16.420,30.247)(15.556,31.111)(14.691,30.247)
\psline(17.284,31.111)(16.420,31.975)(15.556,31.111)
\psline(18.148,31.975)(17.284,32.839)(16.420,31.975)
\psline(19.012,32.839)(18.148,33.704)(17.284,32.839)
\psline(19.877,33.704)(19.012,34.568)(18.148,33.704)
\psline(20.741,34.568)(19.877,35.432)(19.012,34.568)
\psline(21.605,35.432)(20.741,36.296)(19.877,35.432)
\psline(22.469,36.296)(21.605,37.161)(20.741,36.296)
\psline(23.333,37.161)(22.469,38.025)(21.605,37.161)
\psline(24.198,38.025)(23.333,38.889)(22.469,38.025)
\psline(25.062,38.889)(24.198,39.753)(23.333,38.889)
\psline(25.926,39.753)(25.062,40.617)(24.198,39.753)
\psline(26.790,40.617)(25.926,41.482)(25.062,40.617)
\psline(27.654,41.482)(26.790,42.346)(25.926,41.482)
\psline(28.519,42.346)(27.654,43.210)(26.790,42.346)
\psline(-6.9136,8.6420)(-7.7778,9.5062)(-8.6420,8.6420)
\psline(-6.0494,9.5062)(-6.9136,10.370)(-7.7778,9.5062)
\psline(-5.1852,10.370)(-6.0494,11.235)(-6.9136,10.370)
\psline(-4.3210,11.235)(-5.1852,12.099)(-6.0494,11.235)
\psline(-3.4568,12.099)(-4.3210,12.963)(-5.1852,12.099)
\psline(-2.5926,12.963)(-3.4568,13.827)(-4.3210,12.963)
\psline(-1.7284,13.827)(-2.5926,14.691)(-3.4568,13.827)
\psline(-0.86420,14.691)(-1.7284,15.556)(-2.5926,14.691)
\psline(0.00000,15.556)(-0.86420,16.420)(-1.7284,15.556)
\psline(0.86420,16.420)(0.00000,17.284)(-0.86420,16.420)
\psline(1.7284,17.284)(0.86420,18.148)(0.00000,17.284)
\psline(2.5926,18.148)(1.7284,19.012)(0.86420,18.148)
\psline(3.4568,19.012)(2.5926,19.877)(1.7284,19.012)
\psline(4.3210,19.877)(3.4568,20.741)(2.5926,19.877)
\psline(5.1852,20.741)(4.3210,21.605)(3.4568,20.741)
\psline(6.0494,21.605)(5.1852,22.469)(4.3210,21.605)
\psline(6.9136,22.469)(6.0494,23.333)(5.1852,22.469)
\psline(7.7778,23.333)(6.9136,24.198)(6.0494,23.333)
\psline(8.6420,24.198)(7.7778,25.062)(6.9136,24.198)
\psline(9.5062,25.062)(8.6420,25.926)(7.7778,25.062)
\psline(10.370,25.926)(9.5062,26.790)(8.6420,25.926)
\psline(11.235,26.790)(10.370,27.654)(9.5062,26.790)
\psline(12.099,27.654)(11.235,28.519)(10.370,27.654)
\psline(12.963,28.519)(12.099,29.383)(11.235,28.519)
\psline(13.827,29.383)(12.963,30.247)(12.099,29.383)
\psline(14.691,30.247)(13.827,31.111)(12.963,30.247)
\psline(15.556,31.111)(14.691,31.975)(13.827,31.111)
\psline(16.420,31.975)(15.556,32.839)(14.691,31.975)
\psline(17.284,32.839)(16.420,33.704)(15.556,32.839)
\psline(18.148,33.704)(17.284,34.568)(16.420,33.704)
\psline(19.012,34.568)(18.148,35.432)(17.284,34.568)
\psline(19.877,35.432)(19.012,36.296)(18.148,35.432)
\psline(20.741,36.296)(19.877,37.161)(19.012,36.296)
\psline(21.605,37.161)(20.741,38.025)(19.877,37.161)
\psline(22.469,38.025)(21.605,38.889)(20.741,38.025)
\psline(23.333,38.889)(22.469,39.753)(21.605,38.889)
\psline(24.198,39.753)(23.333,40.617)(22.469,39.753)
\psline(-7.7778,9.5062)(-8.6420,10.370)(-9.5062,9.5062)
\psline(-6.9136,10.370)(-7.7778,11.235)(-8.6420,10.370)
\psline(-6.0494,11.235)(-6.9136,12.099)(-7.7778,11.235)
\psline(-5.1852,12.099)(-6.0494,12.963)(-6.9136,12.099)
\psline(-4.3210,12.963)(-5.1852,13.827)(-6.0494,12.963)
\psline(-3.4568,13.827)(-4.3210,14.691)(-5.1852,13.827)
\psline(-2.5926,14.691)(-3.4568,15.556)(-4.3210,14.691)
\psline(-1.7284,15.556)(-2.5926,16.420)(-3.4568,15.556)
\psline(-0.86420,16.420)(-1.7284,17.284)(-2.5926,16.420)
\psline(0.00000,17.284)(-0.86420,18.148)(-1.7284,17.284)
\psline(0.86420,18.148)(0.00000,19.012)(-0.86420,18.148)
\psline(1.7284,19.012)(0.86420,19.877)(0.00000,19.012)
\psline(2.5926,19.877)(1.7284,20.741)(0.86420,19.877)
\psline(3.4568,20.741)(2.5926,21.605)(1.7284,20.741)
\psline(4.3210,21.605)(3.4568,22.469)(2.5926,21.605)
\psline(5.1852,22.469)(4.3210,23.333)(3.4568,22.469)
\psline(6.0494,23.333)(5.1852,24.198)(4.3210,23.333)
\psline(6.9136,24.198)(6.0494,25.062)(5.1852,24.198)
\psline(7.7778,25.062)(6.9136,25.926)(6.0494,25.062)
\psline(8.6420,25.926)(7.7778,26.790)(6.9136,25.926)
\psline(9.5062,26.790)(8.6420,27.654)(7.7778,26.790)
\psline(10.370,27.654)(9.5062,28.519)(8.6420,27.654)
\psline(11.235,28.519)(10.370,29.383)(9.5062,28.519)
\psline(12.099,29.383)(11.235,30.247)(10.370,29.383)
\psline(12.963,30.247)(12.099,31.111)(11.235,30.247)
\psline(13.827,31.111)(12.963,31.975)(12.099,31.111)
\psline(14.691,31.975)(13.827,32.839)(12.963,31.975)
\psline(15.556,32.839)(14.691,33.704)(13.827,32.839)
\psline(16.420,33.704)(15.556,34.568)(14.691,33.704)
\psline(17.284,34.568)(16.420,35.432)(15.556,34.568)
\psline(18.148,35.432)(17.284,36.296)(16.420,35.432)
\psline(19.012,36.296)(18.148,37.161)(17.284,36.296)
\psline(19.877,37.161)(19.012,38.025)(18.148,37.161)
\psline(20.741,38.025)(19.877,38.889)(19.012,38.025)
\psline(21.605,38.889)(20.741,39.753)(19.877,38.889)
\psline(-8.6420,10.370)(-9.5062,11.235)(-10.370,10.370)
\psline(-7.7778,11.235)(-8.6420,12.099)(-9.5062,11.235)
\psline(-6.9136,12.099)(-7.7778,12.963)(-8.6420,12.099)
\psline(-6.0494,12.963)(-6.9136,13.827)(-7.7778,12.963)
\psline(-5.1852,13.827)(-6.0494,14.691)(-6.9136,13.827)
\psline(-4.3210,14.691)(-5.1852,15.556)(-6.0494,14.691)
\psline(-3.4568,15.556)(-4.3210,16.420)(-5.1852,15.556)
\psline(-2.5926,16.420)(-3.4568,17.284)(-4.3210,16.420)
\psline(-1.7284,17.284)(-2.5926,18.148)(-3.4568,17.284)
\psline(-0.86420,18.148)(-1.7284,19.012)(-2.5926,18.148)
\psline(0.00000,19.012)(-0.86420,19.877)(-1.7284,19.012)
\psline(0.86420,19.877)(0.00000,20.741)(-0.86420,19.877)
\psline(1.7284,20.741)(0.86420,21.605)(0.00000,20.741)
\psline(2.5926,21.605)(1.7284,22.469)(0.86420,21.605)
\psline(3.4568,22.469)(2.5926,23.333)(1.7284,22.469)
\psline(4.3210,23.333)(3.4568,24.198)(2.5926,23.333)
\psline(5.1852,24.198)(4.3210,25.062)(3.4568,24.198)
\psline(6.0494,25.062)(5.1852,25.926)(4.3210,25.062)
\psline(6.9136,25.926)(6.0494,26.790)(5.1852,25.926)
\psline(7.7778,26.790)(6.9136,27.654)(6.0494,26.790)
\psline(8.6420,27.654)(7.7778,28.519)(6.9136,27.654)
\psline(9.5062,28.519)(8.6420,29.383)(7.7778,28.519)
\psline(10.370,29.383)(9.5062,30.247)(8.6420,29.383)
\psline(11.235,30.247)(10.370,31.111)(9.5062,30.247)
\psline(12.099,31.111)(11.235,31.975)(10.370,31.111)
\psline(12.963,31.975)(12.099,32.839)(11.235,31.975)
\psline(13.827,32.839)(12.963,33.704)(12.099,32.839)
\psline(14.691,33.704)(13.827,34.568)(12.963,33.704)
\psline(15.556,34.568)(14.691,35.432)(13.827,34.568)
\psline(16.420,35.432)(15.556,36.296)(14.691,35.432)
\psline(17.284,36.296)(16.420,37.161)(15.556,36.296)
\psline(-9.5062,11.235)(-10.370,12.099)(-11.235,11.235)
\psline(-8.6420,12.099)(-9.5062,12.963)(-10.370,12.099)
\psline(-7.7778,12.963)(-8.6420,13.827)(-9.5062,12.963)
\psline(-6.9136,13.827)(-7.7778,14.691)(-8.6420,13.827)
\psline(-6.0494,14.691)(-6.9136,15.556)(-7.7778,14.691)
\psline(-5.1852,15.556)(-6.0494,16.420)(-6.9136,15.556)
\psline(-4.3210,16.420)(-5.1852,17.284)(-6.0494,16.420)
\psline(-3.4568,17.284)(-4.3210,18.148)(-5.1852,17.284)
\psline(-2.5926,18.148)(-3.4568,19.012)(-4.3210,18.148)
\psline(-1.7284,19.012)(-2.5926,19.877)(-3.4568,19.012)
\psline(-0.86420,19.877)(-1.7284,20.741)(-2.5926,19.877)
\psline(0.00000,20.741)(-0.86420,21.605)(-1.7284,20.741)
\psline(0.86420,21.605)(0.00000,22.469)(-0.86420,21.605)
\psline(1.7284,22.469)(0.86420,23.333)(0.00000,22.469)
\psline(2.5926,23.333)(1.7284,24.198)(0.86420,23.333)
\psline(3.4568,24.198)(2.5926,25.062)(1.7284,24.198)
\psline(4.3210,25.062)(3.4568,25.926)(2.5926,25.062)
\psline(5.1852,25.926)(4.3210,26.790)(3.4568,25.926)
\psline(6.0494,26.790)(5.1852,27.654)(4.3210,26.790)
\psline(6.9136,27.654)(6.0494,28.519)(5.1852,27.654)
\psline(7.7778,28.519)(6.9136,29.383)(6.0494,28.519)
\psline(8.6420,29.383)(7.7778,30.247)(6.9136,29.383)
\psline(9.5062,30.247)(8.6420,31.111)(7.7778,30.247)
\psline(10.370,31.111)(9.5062,31.975)(8.6420,31.111)
\psline(11.235,31.975)(10.370,32.839)(9.5062,31.975)
\psline(12.099,32.839)(11.235,33.704)(10.370,32.839)
\psline(12.963,33.704)(12.099,34.568)(11.235,33.704)
\psline(13.827,34.568)(12.963,35.432)(12.099,34.568)
\psline(14.691,35.432)(13.827,36.296)(12.963,35.432)
\psline(15.556,36.296)(14.691,37.161)(13.827,36.296)
\psline(16.420,37.161)(15.556,38.025)(14.691,37.161)
\psline(-10.370,12.099)(-11.235,12.963)(-12.099,12.099)
\psline(-9.5062,12.963)(-10.370,13.827)(-11.235,12.963)
\psline(-8.6420,13.827)(-9.5062,14.691)(-10.370,13.827)
\psline(-7.7778,14.691)(-8.6420,15.556)(-9.5062,14.691)
\psline(-6.9136,15.556)(-7.7778,16.420)(-8.6420,15.556)
\psline(-6.0494,16.420)(-6.9136,17.284)(-7.7778,16.420)
\psline(-5.1852,17.284)(-6.0494,18.148)(-6.9136,17.284)
\psline(-4.3210,18.148)(-5.1852,19.012)(-6.0494,18.148)
\psline(-3.4568,19.012)(-4.3210,19.877)(-5.1852,19.012)
\psline(-2.5926,19.877)(-3.4568,20.741)(-4.3210,19.877)
\psline(-1.7284,20.741)(-2.5926,21.605)(-3.4568,20.741)
\psline(-0.86420,21.605)(-1.7284,22.469)(-2.5926,21.605)
\psline(0.00000,22.469)(-0.86420,23.333)(-1.7284,22.469)
\psline(0.86420,23.333)(0.00000,24.198)(-0.86420,23.333)
\psline(1.7284,24.198)(0.86420,25.062)(0.00000,24.198)
\psline(2.5926,25.062)(1.7284,25.926)(0.86420,25.062)
\psline(3.4568,25.926)(2.5926,26.790)(1.7284,25.926)
\psline(4.3210,26.790)(3.4568,27.654)(2.5926,26.790)
\psline(5.1852,27.654)(4.3210,28.519)(3.4568,27.654)
\psline(6.0494,28.519)(5.1852,29.383)(4.3210,28.519)
\psline(6.9136,29.383)(6.0494,30.247)(5.1852,29.383)
\psline(7.7778,30.247)(6.9136,31.111)(6.0494,30.247)
\psline(8.6420,31.111)(7.7778,31.975)(6.9136,31.111)
\psline(9.5062,31.975)(8.6420,32.839)(7.7778,31.975)
\psline(10.370,32.839)(9.5062,33.704)(8.6420,32.839)
\psline(11.235,33.704)(10.370,34.568)(9.5062,33.704)
\psline(12.099,34.568)(11.235,35.432)(10.370,34.568)
\psline(12.963,35.432)(12.099,36.296)(11.235,35.432)
\psline(-11.235,12.963)(-12.099,13.827)(-12.963,12.963)
\psline(-10.370,13.827)(-11.235,14.691)(-12.099,13.827)
\psline(-9.5062,14.691)(-10.370,15.556)(-11.235,14.691)
\psline(-8.6420,15.556)(-9.5062,16.420)(-10.370,15.556)
\psline(-7.7778,16.420)(-8.6420,17.284)(-9.5062,16.420)
\psline(-6.9136,17.284)(-7.7778,18.148)(-8.6420,17.284)
\psline(-6.0494,18.148)(-6.9136,19.012)(-7.7778,18.148)
\psline(-5.1852,19.012)(-6.0494,19.877)(-6.9136,19.012)
\psline(-4.3210,19.877)(-5.1852,20.741)(-6.0494,19.877)
\psline(-3.4568,20.741)(-4.3210,21.605)(-5.1852,20.741)
\psline(-2.5926,21.605)(-3.4568,22.469)(-4.3210,21.605)
\psline(-1.7284,22.469)(-2.5926,23.333)(-3.4568,22.469)
\psline(-0.86420,23.333)(-1.7284,24.198)(-2.5926,23.333)
\psline(0.00000,24.198)(-0.86420,25.062)(-1.7284,24.198)
\psline(0.86420,25.062)(0.00000,25.926)(-0.86420,25.062)
\psline(1.7284,25.926)(0.86420,26.790)(0.00000,25.926)
\psline(2.5926,26.790)(1.7284,27.654)(0.86420,26.790)
\psline(3.4568,27.654)(2.5926,28.519)(1.7284,27.654)
\psline(4.3210,28.519)(3.4568,29.383)(2.5926,28.519)
\psline(5.1852,29.383)(4.3210,30.247)(3.4568,29.383)
\psline(6.0494,30.247)(5.1852,31.111)(4.3210,30.247)
\psline(6.9136,31.111)(6.0494,31.975)(5.1852,31.111)
\psline(7.7778,31.975)(6.9136,32.839)(6.0494,31.975)
\psline(8.6420,32.839)(7.7778,33.704)(6.9136,32.839)
\psline(9.5062,33.704)(8.6420,34.568)(7.7778,33.704)
\psline(10.370,34.568)(9.5062,35.432)(8.6420,34.568)
\psline(11.235,35.432)(10.370,36.296)(9.5062,35.432)
\psline(-12.099,13.827)(-12.963,14.691)(-13.827,13.827)
\psline(-11.235,14.691)(-12.099,15.556)(-12.963,14.691)
\psline(-10.370,15.556)(-11.235,16.420)(-12.099,15.556)
\psline(-9.5062,16.420)(-10.370,17.284)(-11.235,16.420)
\psline(-8.6420,17.284)(-9.5062,18.148)(-10.370,17.284)
\psline(-7.7778,18.148)(-8.6420,19.012)(-9.5062,18.148)
\psline(-6.9136,19.012)(-7.7778,19.877)(-8.6420,19.012)
\psline(-6.0494,19.877)(-6.9136,20.741)(-7.7778,19.877)
\psline(-5.1852,20.741)(-6.0494,21.605)(-6.9136,20.741)
\psline(-4.3210,21.605)(-5.1852,22.469)(-6.0494,21.605)
\psline(-3.4568,22.469)(-4.3210,23.333)(-5.1852,22.469)
\psline(-2.5926,23.333)(-3.4568,24.198)(-4.3210,23.333)
\psline(-1.7284,24.198)(-2.5926,25.062)(-3.4568,24.198)
\psline(-0.86420,25.062)(-1.7284,25.926)(-2.5926,25.062)
\psline(0.00000,25.926)(-0.86420,26.790)(-1.7284,25.926)
\psline(0.86420,26.790)(0.00000,27.654)(-0.86420,26.790)
\psline(1.7284,27.654)(0.86420,28.519)(0.00000,27.654)
\psline(2.5926,28.519)(1.7284,29.383)(0.86420,28.519)
\psline(3.4568,29.383)(2.5926,30.247)(1.7284,29.383)
\psline(4.3210,30.247)(3.4568,31.111)(2.5926,30.247)
\psline(5.1852,31.111)(4.3210,31.975)(3.4568,31.111)
\psline(6.0494,31.975)(5.1852,32.839)(4.3210,31.975)
\psline(6.9136,32.839)(6.0494,33.704)(5.1852,32.839)
\psline(7.7778,33.704)(6.9136,34.568)(6.0494,33.704)
\psline(8.6420,34.568)(7.7778,35.432)(6.9136,34.568)
\psline(9.5062,35.432)(8.6420,36.296)(7.7778,35.432)
\psline(-12.963,14.691)(-13.827,15.556)(-14.691,14.691)
\psline(-12.099,15.556)(-12.963,16.420)(-13.827,15.556)
\psline(-11.235,16.420)(-12.099,17.284)(-12.963,16.420)
\psline(-10.370,17.284)(-11.235,18.148)(-12.099,17.284)
\psline(-9.5062,18.148)(-10.370,19.012)(-11.235,18.148)
\psline(-8.6420,19.012)(-9.5062,19.877)(-10.370,19.012)
\psline(-7.7778,19.877)(-8.6420,20.741)(-9.5062,19.877)
\psline(-6.9136,20.741)(-7.7778,21.605)(-8.6420,20.741)
\psline(-6.0494,21.605)(-6.9136,22.469)(-7.7778,21.605)
\psline(-5.1852,22.469)(-6.0494,23.333)(-6.9136,22.469)
\psline(-4.3210,23.333)(-5.1852,24.198)(-6.0494,23.333)
\psline(-3.4568,24.198)(-4.3210,25.062)(-5.1852,24.198)
\psline(-2.5926,25.062)(-3.4568,25.926)(-4.3210,25.062)
\psline(-1.7284,25.926)(-2.5926,26.790)(-3.4568,25.926)
\psline(-0.86420,26.790)(-1.7284,27.654)(-2.5926,26.790)
\psline(0.00000,27.654)(-0.86420,28.519)(-1.7284,27.654)
\psline(0.86420,28.519)(0.00000,29.383)(-0.86420,28.519)
\psline(1.7284,29.383)(0.86420,30.247)(0.00000,29.383)
\psline(2.5926,30.247)(1.7284,31.111)(0.86420,30.247)
\psline(3.4568,31.111)(2.5926,31.975)(1.7284,31.111)
\psline(4.3210,31.975)(3.4568,32.839)(2.5926,31.975)
\psline(5.1852,32.839)(4.3210,33.704)(3.4568,32.839)
\psline(6.0494,33.704)(5.1852,34.568)(4.3210,33.704)
\psline(6.9136,34.568)(6.0494,35.432)(5.1852,34.568)
\psline(-13.827,15.556)(-14.691,16.420)(-15.556,15.556)
\psline(-12.963,16.420)(-13.827,17.284)(-14.691,16.420)
\psline(-12.099,17.284)(-12.963,18.148)(-13.827,17.284)
\psline(-11.235,18.148)(-12.099,19.012)(-12.963,18.148)
\psline(-10.370,19.012)(-11.235,19.877)(-12.099,19.012)
\psline(-9.5062,19.877)(-10.370,20.741)(-11.235,19.877)
\psline(-8.6420,20.741)(-9.5062,21.605)(-10.370,20.741)
\psline(-7.7778,21.605)(-8.6420,22.469)(-9.5062,21.605)
\psline(-6.9136,22.469)(-7.7778,23.333)(-8.6420,22.469)
\psline(-6.0494,23.333)(-6.9136,24.198)(-7.7778,23.333)
\psline(-5.1852,24.198)(-6.0494,25.062)(-6.9136,24.198)
\psline(-4.3210,25.062)(-5.1852,25.926)(-6.0494,25.062)
\psline(-3.4568,25.926)(-4.3210,26.790)(-5.1852,25.926)
\psline(-2.5926,26.790)(-3.4568,27.654)(-4.3210,26.790)
\psline(-1.7284,27.654)(-2.5926,28.519)(-3.4568,27.654)
\psline(-0.86420,28.519)(-1.7284,29.383)(-2.5926,28.519)
\psline(0.00000,29.383)(-0.86420,30.247)(-1.7284,29.383)
\psline(0.86420,30.247)(0.00000,31.111)(-0.86420,30.247)
\psline(1.7284,31.111)(0.86420,31.975)(0.00000,31.111)
\psline(2.5926,31.975)(1.7284,32.839)(0.86420,31.975)
\psline(3.4568,32.839)(2.5926,33.704)(1.7284,32.839)
\psline(4.3210,33.704)(3.4568,34.568)(2.5926,33.704)
\psline(5.1852,34.568)(4.3210,35.432)(3.4568,34.568)
\psline(6.0494,35.432)(5.1852,36.296)(4.3210,35.432)
\psline(-14.691,16.420)(-15.556,17.284)(-16.420,16.420)
\psline(-13.827,17.284)(-14.691,18.148)(-15.556,17.284)
\psline(-12.963,18.148)(-13.827,19.012)(-14.691,18.148)
\psline(-12.099,19.012)(-12.963,19.877)(-13.827,19.012)
\psline(-11.235,19.877)(-12.099,20.741)(-12.963,19.877)
\psline(-10.370,20.741)(-11.235,21.605)(-12.099,20.741)
\psline(-9.5062,21.605)(-10.370,22.469)(-11.235,21.605)
\psline(-8.6420,22.469)(-9.5062,23.333)(-10.370,22.469)
\psline(-7.7778,23.333)(-8.6420,24.198)(-9.5062,23.333)
\psline(-6.9136,24.198)(-7.7778,25.062)(-8.6420,24.198)
\psline(-6.0494,25.062)(-6.9136,25.926)(-7.7778,25.062)
\psline(-5.1852,25.926)(-6.0494,26.790)(-6.9136,25.926)
\psline(-4.3210,26.790)(-5.1852,27.654)(-6.0494,26.790)
\psline(-3.4568,27.654)(-4.3210,28.519)(-5.1852,27.654)
\psline(-2.5926,28.519)(-3.4568,29.383)(-4.3210,28.519)
\psline(-1.7284,29.383)(-2.5926,30.247)(-3.4568,29.383)
\psline(-0.86420,30.247)(-1.7284,31.111)(-2.5926,30.247)
\psline(0.00000,31.111)(-0.86420,31.975)(-1.7284,31.111)
\psline(0.86420,31.975)(0.00000,32.839)(-0.86420,31.975)
\psline(1.7284,32.839)(0.86420,33.704)(0.00000,32.839)
\psline(2.5926,33.704)(1.7284,34.568)(0.86420,33.704)
\psline(-15.556,17.284)(-16.420,18.148)(-17.284,17.284)
\psline(-14.691,18.148)(-15.556,19.012)(-16.420,18.148)
\psline(-13.827,19.012)(-14.691,19.877)(-15.556,19.012)
\psline(-12.963,19.877)(-13.827,20.741)(-14.691,19.877)
\psline(-12.099,20.741)(-12.963,21.605)(-13.827,20.741)
\psline(-11.235,21.605)(-12.099,22.469)(-12.963,21.605)
\psline(-10.370,22.469)(-11.235,23.333)(-12.099,22.469)
\psline(-9.5062,23.333)(-10.370,24.198)(-11.235,23.333)
\psline(-8.6420,24.198)(-9.5062,25.062)(-10.370,24.198)
\psline(-7.7778,25.062)(-8.6420,25.926)(-9.5062,25.062)
\psline(-6.9136,25.926)(-7.7778,26.790)(-8.6420,25.926)
\psline(-6.0494,26.790)(-6.9136,27.654)(-7.7778,26.790)
\psline(-5.1852,27.654)(-6.0494,28.519)(-6.9136,27.654)
\psline(-4.3210,28.519)(-5.1852,29.383)(-6.0494,28.519)
\psline(-3.4568,29.383)(-4.3210,30.247)(-5.1852,29.383)
\psline(-2.5926,30.247)(-3.4568,31.111)(-4.3210,30.247)
\psline(-1.7284,31.111)(-2.5926,31.975)(-3.4568,31.111)
\psline(-0.86420,31.975)(-1.7284,32.839)(-2.5926,31.975)
\psline(0.00000,32.839)(-0.86420,33.704)(-1.7284,32.839)
\psline(-16.420,18.148)(-17.284,19.012)(-18.148,18.148)
\psline(-15.556,19.012)(-16.420,19.877)(-17.284,19.012)
\psline(-14.691,19.877)(-15.556,20.741)(-16.420,19.877)
\psline(-13.827,20.741)(-14.691,21.605)(-15.556,20.741)
\psline(-12.963,21.605)(-13.827,22.469)(-14.691,21.605)
\psline(-12.099,22.469)(-12.963,23.333)(-13.827,22.469)
\psline(-11.235,23.333)(-12.099,24.198)(-12.963,23.333)
\psline(-10.370,24.198)(-11.235,25.062)(-12.099,24.198)
\psline(-9.5062,25.062)(-10.370,25.926)(-11.235,25.062)
\psline(-8.6420,25.926)(-9.5062,26.790)(-10.370,25.926)
\psline(-7.7778,26.790)(-8.6420,27.654)(-9.5062,26.790)
\psline(-6.9136,27.654)(-7.7778,28.519)(-8.6420,27.654)
\psline(-6.0494,28.519)(-6.9136,29.383)(-7.7778,28.519)
\psline(-5.1852,29.383)(-6.0494,30.247)(-6.9136,29.383)
\psline(-4.3210,30.247)(-5.1852,31.111)(-6.0494,30.247)
\psline(-3.4568,31.111)(-4.3210,31.975)(-5.1852,31.111)
\psline(-2.5926,31.975)(-3.4568,32.839)(-4.3210,31.975)
\psline(-1.7284,32.839)(-2.5926,33.704)(-3.4568,32.839)
\psline(-0.86420,33.704)(-1.7284,34.568)(-2.5926,33.704)
\psline(-17.284,19.012)(-18.148,19.877)(-19.012,19.012)
\psline(-16.420,19.877)(-17.284,20.741)(-18.148,19.877)
\psline(-15.556,20.741)(-16.420,21.605)(-17.284,20.741)
\psline(-14.691,21.605)(-15.556,22.469)(-16.420,21.605)
\psline(-13.827,22.469)(-14.691,23.333)(-15.556,22.469)
\psline(-12.963,23.333)(-13.827,24.198)(-14.691,23.333)
\psline(-12.099,24.198)(-12.963,25.062)(-13.827,24.198)
\psline(-11.235,25.062)(-12.099,25.926)(-12.963,25.062)
\psline(-10.370,25.926)(-11.235,26.790)(-12.099,25.926)
\psline(-9.5062,26.790)(-10.370,27.654)(-11.235,26.790)
\psline(-8.6420,27.654)(-9.5062,28.519)(-10.370,27.654)
\psline(-7.7778,28.519)(-8.6420,29.383)(-9.5062,28.519)
\psline(-6.9136,29.383)(-7.7778,30.247)(-8.6420,29.383)
\psline(-6.0494,30.247)(-6.9136,31.111)(-7.7778,30.247)
\psline(-5.1852,31.111)(-6.0494,31.975)(-6.9136,31.111)
\psline(-4.3210,31.975)(-5.1852,32.839)(-6.0494,31.975)
\psline(-3.4568,32.839)(-4.3210,33.704)(-5.1852,32.839)
\psline(-2.5926,33.704)(-3.4568,34.568)(-4.3210,33.704)
\psline(-1.7284,34.568)(-2.5926,35.432)(-3.4568,34.568)
\psline(-18.148,19.877)(-19.012,20.741)(-19.877,19.877)
\psline(-17.284,20.741)(-18.148,21.605)(-19.012,20.741)
\psline(-16.420,21.605)(-17.284,22.469)(-18.148,21.605)
\psline(-15.556,22.469)(-16.420,23.333)(-17.284,22.469)
\psline(-14.691,23.333)(-15.556,24.198)(-16.420,23.333)
\psline(-13.827,24.198)(-14.691,25.062)(-15.556,24.198)
\psline(-12.963,25.062)(-13.827,25.926)(-14.691,25.062)
\psline(-12.099,25.926)(-12.963,26.790)(-13.827,25.926)
\psline(-11.235,26.790)(-12.099,27.654)(-12.963,26.790)
\psline(-10.370,27.654)(-11.235,28.519)(-12.099,27.654)
\psline(-9.5062,28.519)(-10.370,29.383)(-11.235,28.519)
\psline(-8.6420,29.383)(-9.5062,30.247)(-10.370,29.383)
\psline(-7.7778,30.247)(-8.6420,31.111)(-9.5062,30.247)
\psline(-6.9136,31.111)(-7.7778,31.975)(-8.6420,31.111)
\psline(-6.0494,31.975)(-6.9136,32.839)(-7.7778,31.975)
\psline(-5.1852,32.839)(-6.0494,33.704)(-6.9136,32.839)
\psline(-19.012,20.741)(-19.877,21.605)(-20.741,20.741)
\psline(-18.148,21.605)(-19.012,22.469)(-19.877,21.605)
\psline(-17.284,22.469)(-18.148,23.333)(-19.012,22.469)
\psline(-16.420,23.333)(-17.284,24.198)(-18.148,23.333)
\psline(-15.556,24.198)(-16.420,25.062)(-17.284,24.198)
\psline(-14.691,25.062)(-15.556,25.926)(-16.420,25.062)
\psline(-13.827,25.926)(-14.691,26.790)(-15.556,25.926)
\psline(-12.963,26.790)(-13.827,27.654)(-14.691,26.790)
\psline(-12.099,27.654)(-12.963,28.519)(-13.827,27.654)
\psline(-11.235,28.519)(-12.099,29.383)(-12.963,28.519)
\psline(-10.370,29.383)(-11.235,30.247)(-12.099,29.383)
\psline(-9.5062,30.247)(-10.370,31.111)(-11.235,30.247)
\psline(-8.6420,31.111)(-9.5062,31.975)(-10.370,31.111)
\psline(-7.7778,31.975)(-8.6420,32.839)(-9.5062,31.975)
\psline(-6.9136,32.839)(-7.7778,33.704)(-8.6420,32.839)
\psline(-19.877,21.605)(-20.741,22.469)(-21.605,21.605)
\psline(-19.012,22.469)(-19.877,23.333)(-20.741,22.469)
\psline(-18.148,23.333)(-19.012,24.198)(-19.877,23.333)
\psline(-17.284,24.198)(-18.148,25.062)(-19.012,24.198)
\psline(-16.420,25.062)(-17.284,25.926)(-18.148,25.062)
\psline(-15.556,25.926)(-16.420,26.790)(-17.284,25.926)
\psline(-14.691,26.790)(-15.556,27.654)(-16.420,26.790)
\psline(-13.827,27.654)(-14.691,28.519)(-15.556,27.654)
\psline(-12.963,28.519)(-13.827,29.383)(-14.691,28.519)
\psline(-12.099,29.383)(-12.963,30.247)(-13.827,29.383)
\psline(-11.235,30.247)(-12.099,31.111)(-12.963,30.247)
\psline(-10.370,31.111)(-11.235,31.975)(-12.099,31.111)
\psline(-9.5062,31.975)(-10.370,32.839)(-11.235,31.975)
\psline(-8.6420,32.839)(-9.5062,33.704)(-10.370,32.839)
\psline(-20.741,22.469)(-21.605,23.333)(-22.469,22.469)
\psline(-19.877,23.333)(-20.741,24.198)(-21.605,23.333)
\psline(-19.012,24.198)(-19.877,25.062)(-20.741,24.198)
\psline(-18.148,25.062)(-19.012,25.926)(-19.877,25.062)
\psline(-17.284,25.926)(-18.148,26.790)(-19.012,25.926)
\psline(-16.420,26.790)(-17.284,27.654)(-18.148,26.790)
\psline(-15.556,27.654)(-16.420,28.519)(-17.284,27.654)
\psline(-14.691,28.519)(-15.556,29.383)(-16.420,28.519)
\psline(-13.827,29.383)(-14.691,30.247)(-15.556,29.383)
\psline(-12.963,30.247)(-13.827,31.111)(-14.691,30.247)
\psline(-12.099,31.111)(-12.963,31.975)(-13.827,31.111)
\psline(-11.235,31.975)(-12.099,32.839)(-12.963,31.975)
\psline(-10.370,32.839)(-11.235,33.704)(-12.099,32.839)
\psline(-9.5062,33.704)(-10.370,34.568)(-11.235,33.704)
\psline(-21.605,23.333)(-22.469,24.198)(-23.333,23.333)
\psline(-20.741,24.198)(-21.605,25.062)(-22.469,24.198)
\psline(-19.877,25.062)(-20.741,25.926)(-21.605,25.062)
\psline(-19.012,25.926)(-19.877,26.790)(-20.741,25.926)
\psline(-18.148,26.790)(-19.012,27.654)(-19.877,26.790)
\psline(-17.284,27.654)(-18.148,28.519)(-19.012,27.654)
\psline(-16.420,28.519)(-17.284,29.383)(-18.148,28.519)
\psline(-15.556,29.383)(-16.420,30.247)(-17.284,29.383)
\psline(-14.691,30.247)(-15.556,31.111)(-16.420,30.247)
\psline(-13.827,31.111)(-14.691,31.975)(-15.556,31.111)
\psline(-12.963,31.975)(-13.827,32.839)(-14.691,31.975)
\psline(-12.099,32.839)(-12.963,33.704)(-13.827,32.839)
\psline(-22.469,24.198)(-23.333,25.062)(-24.198,24.198)
\psline(-21.605,25.062)(-22.469,25.926)(-23.333,25.062)
\psline(-20.741,25.926)(-21.605,26.790)(-22.469,25.926)
\psline(-19.877,26.790)(-20.741,27.654)(-21.605,26.790)
\psline(-19.012,27.654)(-19.877,28.519)(-20.741,27.654)
\psline(-18.148,28.519)(-19.012,29.383)(-19.877,28.519)
\psline(-17.284,29.383)(-18.148,30.247)(-19.012,29.383)
\psline(-16.420,30.247)(-17.284,31.111)(-18.148,30.247)
\psline(-15.556,31.111)(-16.420,31.975)(-17.284,31.111)
\psline(-14.691,31.975)(-15.556,32.839)(-16.420,31.975)
\psline(-13.827,32.839)(-14.691,33.704)(-15.556,32.839)
\psline(-23.333,25.062)(-24.198,25.926)(-25.062,25.062)
\psline(-22.469,25.926)(-23.333,26.790)(-24.198,25.926)
\psline(-21.605,26.790)(-22.469,27.654)(-23.333,26.790)
\psline(-20.741,27.654)(-21.605,28.519)(-22.469,27.654)
\psline(-19.877,28.519)(-20.741,29.383)(-21.605,28.519)
\psline(-19.012,29.383)(-19.877,30.247)(-20.741,29.383)
\psline(-18.148,30.247)(-19.012,31.111)(-19.877,30.247)
\psline(-17.284,31.111)(-18.148,31.975)(-19.012,31.111)
\psline(-16.420,31.975)(-17.284,32.839)(-18.148,31.975)
\psline(-24.198,25.926)(-25.062,26.790)(-25.926,25.926)
\psline(-23.333,26.790)(-24.198,27.654)(-25.062,26.790)
\psline(-22.469,27.654)(-23.333,28.519)(-24.198,27.654)
\psline(-21.605,28.519)(-22.469,29.383)(-23.333,28.519)
\psline(-20.741,29.383)(-21.605,30.247)(-22.469,29.383)
\psline(-19.877,30.247)(-20.741,31.111)(-21.605,30.247)
\psline(-19.012,31.111)(-19.877,31.975)(-20.741,31.111)
\psline(-18.148,31.975)(-19.012,32.839)(-19.877,31.975)
\psline(-17.284,32.839)(-18.148,33.704)(-19.012,32.839)
\psline(-25.062,26.790)(-25.926,27.654)(-26.790,26.790)
\psline(-24.198,27.654)(-25.062,28.519)(-25.926,27.654)
\psline(-23.333,28.519)(-24.198,29.383)(-25.062,28.519)
\psline(-22.469,29.383)(-23.333,30.247)(-24.198,29.383)
\psline(-21.605,30.247)(-22.469,31.111)(-23.333,30.247)
\psline(-20.741,31.111)(-21.605,31.975)(-22.469,31.111)
\psline(-19.877,31.975)(-20.741,32.839)(-21.605,31.975)
\psline(-19.012,32.839)(-19.877,33.704)(-20.741,32.839)
\psline(-25.926,27.654)(-26.790,28.519)(-27.654,27.654)
\psline(-25.062,28.519)(-25.926,29.383)(-26.790,28.519)
\psline(-24.198,29.383)(-25.062,30.247)(-25.926,29.383)
\psline(-23.333,30.247)(-24.198,31.111)(-25.062,30.247)
\psline(-22.469,31.111)(-23.333,31.975)(-24.198,31.111)
\psline(-21.605,31.975)(-22.469,32.839)(-23.333,31.975)
\psline(-20.741,32.839)(-21.605,33.704)(-22.469,32.839)
\psline(-19.877,33.704)(-20.741,34.568)(-21.605,33.704)
\psline(-26.790,28.519)(-27.654,29.383)(-28.519,28.519)
\psline(-25.926,29.383)(-26.790,30.247)(-27.654,29.383)
\psline(-25.062,30.247)(-25.926,31.111)(-26.790,30.247)
\psline(-24.198,31.111)(-25.062,31.975)(-25.926,31.111)
\psline(-23.333,31.975)(-24.198,32.839)(-25.062,31.975)
\psline(-22.469,32.839)(-23.333,33.704)(-24.198,32.839)
\psline(-21.605,33.704)(-22.469,34.568)(-23.333,33.704)
\psline(-20.741,34.568)(-21.605,35.432)(-22.469,34.568)
\psline(-27.654,29.383)(-28.519,30.247)(-29.383,29.383)
\psline(-26.790,30.247)(-27.654,31.111)(-28.519,30.247)
\psline(-25.926,31.111)(-26.790,31.975)(-27.654,31.111)
\psline(-25.062,31.975)(-25.926,32.839)(-26.790,31.975)
\psline(-24.198,32.839)(-25.062,33.704)(-25.926,32.839)
\psline(-23.333,33.704)(-24.198,34.568)(-25.062,33.704)
\psline(-22.469,34.568)(-23.333,35.432)(-24.198,34.568)
\psline(-28.519,30.247)(-29.383,31.111)(-30.247,30.247)
\psline(-27.654,31.111)(-28.519,31.975)(-29.383,31.111)
\psline(-26.790,31.975)(-27.654,32.839)(-28.519,31.975)
\psline(-25.926,32.839)(-26.790,33.704)(-27.654,32.839)
\psline(-25.062,33.704)(-25.926,34.568)(-26.790,33.704)
\psline(-24.198,34.568)(-25.062,35.432)(-25.926,34.568)
\psline(-29.383,31.111)(-30.247,31.975)(-31.111,31.111)
\psline(-28.519,31.975)(-29.383,32.839)(-30.247,31.975)
\psline(-27.654,32.839)(-28.519,33.704)(-29.383,32.839)
\psline(-26.790,33.704)(-27.654,34.568)(-28.519,33.704)
\psline(-25.926,34.568)(-26.790,35.432)(-27.654,34.568)
\psline(-30.247,31.975)(-31.111,32.839)(-31.975,31.975)
\psline(-29.383,32.839)(-30.247,33.704)(-31.111,32.839)
\psline(-28.519,33.704)(-29.383,34.568)(-30.247,33.704)
\psline(-27.654,34.568)(-28.519,35.432)(-29.383,34.568)
\psline(-26.790,35.432)(-27.654,36.296)(-28.519,35.432)
\psline(-31.111,32.839)(-31.975,33.704)(-32.839,32.839)
\psline(-30.247,33.704)(-31.111,34.568)(-31.975,33.704)
\psline(-29.383,34.568)(-30.247,35.432)(-31.111,34.568)
\psline(-28.519,35.432)(-29.383,36.296)(-30.247,35.432)
\psline(-31.975,33.704)(-32.839,34.568)(-33.704,33.704)
\psline(-31.111,34.568)(-31.975,35.432)(-32.839,34.568)
\psline(-30.247,35.432)(-31.111,36.296)(-31.975,35.432)
\psline(-32.839,34.568)(-33.704,35.432)(-34.568,34.568)
\psline(-31.975,35.432)(-32.839,36.296)(-33.704,35.432)
\psline(-31.111,36.296)(-31.975,37.161)(-32.839,36.296)
\psline(-33.704,35.432)(-34.568,36.296)(-35.432,35.432)
\psline(-32.839,36.296)(-33.704,37.161)(-34.568,36.296)
\psline(-34.568,36.296)(-35.432,37.161)(-36.296,36.296)
\psline(-33.704,37.161)(-34.568,38.025)(-35.432,37.161)
\psline(-35.432,37.161)(-36.296,38.025)(-37.161,37.161)
\psline(-34.568,38.025)(-35.432,38.889)(-36.296,38.025)
\psline(-36.296,38.025)(-37.161,38.889)(-38.025,38.025)
\psline(-37.161,38.889)(-38.025,39.753)(-38.889,38.889)
\psline(-38.025,39.753)(-38.889,40.617)(-39.753,39.753)
\endpspicture

==> french1.tex <==
\psset{unit=1.2mm}
\pspicture(-42.593,0)(75.000,70)
\psline{->}(-42.593,0)(75.000,0)\psline{->}(0,0)(0,70)
\psline(0,0)(-39.753,39.753)\psline(0,0)(70.000,70.000)
\psline(0.86420,0.86420)(0.00000,1.7284)(-0.86420,0.86420)
\psline(1.7284,1.7284)(0.86420,2.5926)(0.00000,1.7284)
\psline(2.5926,2.5926)(1.7284,3.4568)(0.86420,2.5926)
\psline(3.4568,3.4568)(2.5926,4.3210)(1.7284,3.4568)
\psline(4.3210,4.3210)(3.4568,5.1852)(2.5926,4.3210)
\psline(5.1852,5.1852)(4.3210,6.0494)(3.4568,5.1852)
\psline(6.0494,6.0494)(5.1852,6.9136)(4.3210,6.0494)
\psline(6.9136,6.9136)(6.0494,7.7778)(5.1852,6.9136)
\psline(7.7778,7.7778)(6.9136,8.6420)(6.0494,7.7778)
\psline(8.6420,8.6420)(7.7778,9.5062)(6.9136,8.6420)
\psline(9.5062,9.5062)(8.6420,10.370)(7.7778,9.5062)
\psline(10.370,10.370)(9.5062,11.235)(8.6420,10.370)
\psline(11.235,11.235)(10.370,12.099)(9.5062,11.235)
\psline(12.099,12.099)(11.235,12.963)(10.370,12.099)
\psline(12.963,12.963)(12.099,13.827)(11.235,12.963)
\psline(13.827,13.827)(12.963,14.691)(12.099,13.827)
\psline(14.691,14.691)(13.827,15.556)(12.963,14.691)
\psline(15.556,15.556)(14.691,16.420)(13.827,15.556)
\psline(16.420,16.420)(15.556,17.284)(14.691,16.420)
\psline(17.284,17.284)(16.420,18.148)(15.556,17.284)
\psline(18.148,18.148)(17.284,19.012)(16.420,18.148)
\psline(19.012,19.012)(18.148,19.877)(17.284,19.012)
\psline(19.877,19.877)(19.012,20.741)(18.148,19.877)
\psline(20.741,20.741)(19.877,21.605)(19.012,20.741)
\psline(21.605,21.605)(20.741,22.469)(19.877,21.605)
\psline(22.469,22.469)(21.605,23.333)(20.741,22.469)
\psline(23.333,23.333)(22.469,24.198)(21.605,23.333)
\psline(24.198,24.198)(23.333,25.062)(22.469,24.198)
\psline(25.062,25.062)(24.198,25.926)(23.333,25.062)
\psline(25.926,25.926)(25.062,26.790)(24.198,25.926)
\psline(26.790,26.790)(25.926,27.654)(25.062,26.790)
\psline(27.654,27.654)(26.790,28.519)(25.926,27.654)
\psline(28.519,28.519)(27.654,29.383)(26.790,28.519)
\psline(29.383,29.383)(28.519,30.247)(27.654,29.383)
\psline(30.247,30.247)(29.383,31.111)(28.519,30.247)
\psline(31.111,31.111)(30.247,31.975)(29.383,31.111)
\psline(31.975,31.975)(31.111,32.839)(30.247,31.975)
\psline(32.839,32.839)(31.975,33.704)(31.111,32.839)
\psline(33.704,33.704)(32.839,34.568)(31.975,33.704)
\psline(34.568,34.568)(33.704,35.432)(32.839,34.568)
\psline(35.432,35.432)(34.568,36.296)(33.704,35.432)
\psline(36.296,36.296)(35.432,37.161)(34.568,36.296)
\psline(37.161,37.161)(36.296,38.025)(35.432,37.161)
\psline(38.025,38.025)(37.161,38.889)(36.296,38.025)
\psline(38.889,38.889)(38.025,39.753)(37.161,38.889)
\psline(39.753,39.753)(38.889,40.617)(38.025,39.753)
\psline(40.617,40.617)(39.753,41.482)(38.889,40.617)
\psline(41.482,41.482)(40.617,42.346)(39.753,41.482)
\psline(42.346,42.346)(41.482,43.210)(40.617,42.346)
\psline(43.210,43.210)(42.346,44.074)(41.482,43.210)
\psline(44.074,44.074)(43.210,44.938)(42.346,44.074)
\psline(44.938,44.938)(44.074,45.802)(43.210,44.938)
\psline(45.802,45.802)(44.938,46.667)(44.074,45.802)
\psline(46.667,46.667)(45.802,47.531)(44.938,46.667)
\psline(47.531,47.531)(46.667,48.395)(45.802,47.531)
\psline(48.395,48.395)(47.531,49.259)(46.667,48.395)
\psline(49.259,49.259)(48.395,50.123)(47.531,49.259)
\psline(50.123,50.123)(49.259,50.988)(48.395,50.123)
\psline(50.988,50.988)(50.123,51.852)(49.259,50.988)
\psline(51.852,51.852)(50.988,52.716)(50.123,51.852)
\psline(52.716,52.716)(51.852,53.580)(50.988,52.716)
\psline(53.580,53.580)(52.716,54.444)(51.852,53.580)
\psline(54.444,54.444)(53.580,55.309)(52.716,54.444)
\psline(55.309,55.309)(54.444,56.173)(53.580,55.309)
\psline(56.173,56.173)(55.309,57.037)(54.444,56.173)
\psline(57.037,57.037)(56.173,57.901)(55.309,57.037)
\psline(57.901,57.901)(57.037,58.765)(56.173,57.901)
\psline(58.765,58.765)(57.901,59.630)(57.037,58.765)
\psline(59.630,59.630)(58.765,60.494)(57.901,59.630)
\psline(60.494,60.494)(59.630,61.358)(58.765,60.494)
\psline(61.358,61.358)(60.494,62.222)(59.630,61.358)
\psline(62.222,62.222)(61.358,63.086)(60.494,62.222)
\psline(63.086,63.086)(62.222,63.951)(61.358,63.086)
\psline(63.951,63.951)(63.086,64.815)(62.222,63.951)
\psline(64.815,64.815)(63.951,65.679)(63.086,64.815)
\psline(65.679,65.679)(64.815,66.543)(63.951,65.679)
\psline(66.543,66.543)(65.679,67.407)(64.815,66.543)
\psline(67.407,67.407)(66.543,68.272)(65.679,67.407)
\psline(68.272,68.272)(67.407,69.136)(66.543,68.272)
\psline(69.136,69.136)(68.272,70.000)(67.407,69.136)
\psline(70.000,70.000)(69.136,70.864)(68.272,70.000)
\psline(0.00000,1.7284)(-0.86420,2.5926)(-1.7284,1.7284)
\psline(0.86420,2.5926)(0.00000,3.4568)(-0.86420,2.5926)
\psline(1.7284,3.4568)(0.86420,4.3210)(0.00000,3.4568)
\psline(2.5926,4.3210)(1.7284,5.1852)(0.86420,4.3210)
\psline(3.4568,5.1852)(2.5926,6.0494)(1.7284,5.1852)
\psline(4.3210,6.0494)(3.4568,6.9136)(2.5926,6.0494)
\psline(5.1852,6.9136)(4.3210,7.7778)(3.4568,6.9136)
\psline(6.0494,7.7778)(5.1852,8.6420)(4.3210,7.7778)
\psline(6.9136,8.6420)(6.0494,9.5062)(5.1852,8.6420)
\psline(7.7778,9.5062)(6.9136,10.370)(6.0494,9.5062)
\psline(8.6420,10.370)(7.7778,11.235)(6.9136,10.370)
\psline(9.5062,11.235)(8.6420,12.099)(7.7778,11.235)
\psline(10.370,12.099)(9.5062,12.963)(8.6420,12.099)
\psline(11.235,12.963)(10.370,13.827)(9.5062,12.963)
\psline(12.099,13.827)(11.235,14.691)(10.370,13.827)
\psline(12.963,14.691)(12.099,15.556)(11.235,14.691)
\psline(13.827,15.556)(12.963,16.420)(12.099,15.556)
\psline(14.691,16.420)(13.827,17.284)(12.963,16.420)
\psline(15.556,17.284)(14.691,18.148)(13.827,17.284)
\psline(16.420,18.148)(15.556,19.012)(14.691,18.148)
\psline(17.284,19.012)(16.420,19.877)(15.556,19.012)
\psline(18.148,19.877)(17.284,20.741)(16.420,19.877)
\psline(19.012,20.741)(18.148,21.605)(17.284,20.741)
\psline(19.877,21.605)(19.012,22.469)(18.148,21.605)
\psline(20.741,22.469)(19.877,23.333)(19.012,22.469)
\psline(21.605,23.333)(20.741,24.198)(19.877,23.333)
\psline(22.469,24.198)(21.605,25.062)(20.741,24.198)
\psline(23.333,25.062)(22.469,25.926)(21.605,25.062)
\psline(24.198,25.926)(23.333,26.790)(22.469,25.926)
\psline(25.062,26.790)(24.198,27.654)(23.333,26.790)
\psline(25.926,27.654)(25.062,28.519)(24.198,27.654)
\psline(26.790,28.519)(25.926,29.383)(25.062,28.519)
\psline(27.654,29.383)(26.790,30.247)(25.926,29.383)
\psline(28.519,30.247)(27.654,31.111)(26.790,30.247)
\psline(29.383,31.111)(28.519,31.975)(27.654,31.111)
\psline(30.247,31.975)(29.383,32.839)(28.519,31.975)
\psline(31.111,32.839)(30.247,33.704)(29.383,32.839)
\psline(31.975,33.704)(31.111,34.568)(30.247,33.704)
\psline(32.839,34.568)(31.975,35.432)(31.111,34.568)
\psline(33.704,35.432)(32.839,36.296)(31.975,35.432)
\psline(34.568,36.296)(33.704,37.161)(32.839,36.296)
\psline(35.432,37.161)(34.568,38.025)(33.704,37.161)
\psline(36.296,38.025)(35.432,38.889)(34.568,38.025)
\psline(37.161,38.889)(36.296,39.753)(35.432,38.889)
\psline(38.025,39.753)(37.161,40.617)(36.296,39.753)
\psline(38.889,40.617)(38.025,41.482)(37.161,40.617)
\psline(39.753,41.482)(38.889,42.346)(38.025,41.482)
\psline(40.617,42.346)(39.753,43.210)(38.889,42.346)
\psline(41.482,43.210)(40.617,44.074)(39.753,43.210)
\psline(42.346,44.074)(41.482,44.938)(40.617,44.074)
\psline(43.210,44.938)(42.346,45.802)(41.482,44.938)
\psline(44.074,45.802)(43.210,46.667)(42.346,45.802)
\psline(44.938,46.667)(44.074,47.531)(43.210,46.667)
\psline(45.802,47.531)(44.938,48.395)(44.074,47.531)
\psline(46.667,48.395)(45.802,49.259)(44.938,48.395)
\psline(47.531,49.259)(46.667,50.123)(45.802,49.259)
\psline(48.395,50.123)(47.531,50.988)(46.667,50.123)
\psline(49.259,50.988)(48.395,51.852)(47.531,50.988)
\psline(50.123,51.852)(49.259,52.716)(48.395,51.852)
\psline(50.988,52.716)(50.123,53.580)(49.259,52.716)
\psline(51.852,53.580)(50.988,54.444)(50.123,53.580)
\psline(52.716,54.444)(51.852,55.309)(50.988,54.444)
\psline(53.580,55.309)(52.716,56.173)(51.852,55.309)
\psline(54.444,56.173)(53.580,57.037)(52.716,56.173)
\psline(55.309,57.037)(54.444,57.901)(53.580,57.037)
\psline(56.173,57.901)(55.309,58.765)(54.444,57.901)
\psline(-0.86420,2.5926)(-1.7284,3.4568)(-2.5926,2.5926)
\psline(0.00000,3.4568)(-0.86420,4.3210)(-1.7284,3.4568)
\psline(0.86420,4.3210)(0.00000,5.1852)(-0.86420,4.3210)
\psline(1.7284,5.1852)(0.86420,6.0494)(0.00000,5.1852)
\psline(2.5926,6.0494)(1.7284,6.9136)(0.86420,6.0494)
\psline(3.4568,6.9136)(2.5926,7.7778)(1.7284,6.9136)
\psline(4.3210,7.7778)(3.4568,8.6420)(2.5926,7.7778)
\psline(5.1852,8.6420)(4.3210,9.5062)(3.4568,8.6420)
\psline(6.0494,9.5062)(5.1852,10.370)(4.3210,9.5062)
\psline(6.9136,10.370)(6.0494,11.235)(5.1852,10.370)
\psline(7.7778,11.235)(6.9136,12.099)(6.0494,11.235)
\psline(8.6420,12.099)(7.7778,12.963)(6.9136,12.099)
\psline(9.5062,12.963)(8.6420,13.827)(7.7778,12.963)
\psline(10.370,13.827)(9.5062,14.691)(8.6420,13.827)
\psline(11.235,14.691)(10.370,15.556)(9.5062,14.691)
\psline(12.099,15.556)(11.235,16.420)(10.370,15.556)
\psline(12.963,16.420)(12.099,17.284)(11.235,16.420)
\psline(13.827,17.284)(12.963,18.148)(12.099,17.284)
\psline(14.691,18.148)(13.827,19.012)(12.963,18.148)
\psline(15.556,19.012)(14.691,19.877)(13.827,19.012)
\psline(16.420,19.877)(15.556,20.741)(14.691,19.877)
\psline(17.284,20.741)(16.420,21.605)(15.556,20.741)
\psline(18.148,21.605)(17.284,22.469)(16.420,21.605)
\psline(19.012,22.469)(18.148,23.333)(17.284,22.469)
\psline(19.877,23.333)(19.012,24.198)(18.148,23.333)
\psline(20.741,24.198)(19.877,25.062)(19.012,24.198)
\psline(21.605,25.062)(20.741,25.926)(19.877,25.062)
\psline(22.469,25.926)(21.605,26.790)(20.741,25.926)
\psline(23.333,26.790)(22.469,27.654)(21.605,26.790)
\psline(24.198,27.654)(23.333,28.519)(22.469,27.654)
\psline(25.062,28.519)(24.198,29.383)(23.333,28.519)
\psline(25.926,29.383)(25.062,30.247)(24.198,29.383)
\psline(26.790,30.247)(25.926,31.111)(25.062,30.247)
\psline(27.654,31.111)(26.790,31.975)(25.926,31.111)
\psline(28.519,31.975)(27.654,32.839)(26.790,31.975)
\psline(29.383,32.839)(28.519,33.704)(27.654,32.839)
\psline(30.247,33.704)(29.383,34.568)(28.519,33.704)
\psline(31.111,34.568)(30.247,35.432)(29.383,34.568)
\psline(31.975,35.432)(31.111,36.296)(30.247,35.432)
\psline(32.839,36.296)(31.975,37.161)(31.111,36.296)
\psline(33.704,37.161)(32.839,38.025)(31.975,37.161)
\psline(34.568,38.025)(33.704,38.889)(32.839,38.025)
\psline(35.432,38.889)(34.568,39.753)(33.704,38.889)
\psline(36.296,39.753)(35.432,40.617)(34.568,39.753)
\psline(37.161,40.617)(36.296,41.482)(35.432,40.617)
\psline(38.025,41.482)(37.161,42.346)(36.296,41.482)
\psline(38.889,42.346)(38.025,43.210)(37.161,42.346)
\psline(39.753,43.210)(38.889,44.074)(38.025,43.210)
\psline(40.617,44.074)(39.753,44.938)(38.889,44.074)
\psline(41.482,44.938)(40.617,45.802)(39.753,44.938)
\psline(42.346,45.802)(41.482,46.667)(40.617,45.802)
\psline(43.210,46.667)(42.346,47.531)(41.482,46.667)
\psline(44.074,47.531)(43.210,48.395)(42.346,47.531)
\psline(44.938,48.395)(44.074,49.259)(43.210,48.395)
\psline(45.802,49.259)(44.938,50.123)(44.074,49.259)
\psline(46.667,50.123)(45.802,50.988)(44.938,50.123)
\psline(47.531,50.988)(46.667,51.852)(45.802,50.988)
\psline(48.395,51.852)(47.531,52.716)(46.667,51.852)
\psline(49.259,52.716)(48.395,53.580)(47.531,52.716)
\psline(50.123,53.580)(49.259,54.444)(48.395,53.580)
\psline(50.988,54.444)(50.123,55.309)(49.259,54.444)
\psline(51.852,55.309)(50.988,56.173)(50.123,55.309)
\psline(-1.7284,3.4568)(-2.5926,4.3210)(-3.4568,3.4568)
\psline(-0.86420,4.3210)(-1.7284,5.1852)(-2.5926,4.3210)
\psline(0.00000,5.1852)(-0.86420,6.0494)(-1.7284,5.1852)
\psline(0.86420,6.0494)(0.00000,6.9136)(-0.86420,6.0494)
\psline(1.7284,6.9136)(0.86420,7.7778)(0.00000,6.9136)
\psline(2.5926,7.7778)(1.7284,8.6420)(0.86420,7.7778)
\psline(3.4568,8.6420)(2.5926,9.5062)(1.7284,8.6420)
\psline(4.3210,9.5062)(3.4568,10.370)(2.5926,9.5062)
\psline(5.1852,10.370)(4.3210,11.235)(3.4568,10.370)
\psline(6.0494,11.235)(5.1852,12.099)(4.3210,11.235)
\psline(6.9136,12.099)(6.0494,12.963)(5.1852,12.099)
\psline(7.7778,12.963)(6.9136,13.827)(6.0494,12.963)
\psline(8.6420,13.827)(7.7778,14.691)(6.9136,13.827)
\psline(9.5062,14.691)(8.6420,15.556)(7.7778,14.691)
\psline(10.370,15.556)(9.5062,16.420)(8.6420,15.556)
\psline(11.235,16.420)(10.370,17.284)(9.5062,16.420)
\psline(12.099,17.284)(11.235,18.148)(10.370,17.284)
\psline(12.963,18.148)(12.099,19.012)(11.235,18.148)
\psline(13.827,19.012)(12.963,19.877)(12.099,19.012)
\psline(14.691,19.877)(13.827,20.741)(12.963,19.877)
\psline(15.556,20.741)(14.691,21.605)(13.827,20.741)
\psline(16.420,21.605)(15.556,22.469)(14.691,21.605)
\psline(17.284,22.469)(16.420,23.333)(15.556,22.469)
\psline(18.148,23.333)(17.284,24.198)(16.420,23.333)
\psline(19.012,24.198)(18.148,25.062)(17.284,24.198)
\psline(19.877,25.062)(19.012,25.926)(18.148,25.062)
\psline(20.741,25.926)(19.877,26.790)(19.012,25.926)
\psline(21.605,26.790)(20.741,27.654)(19.877,26.790)
\psline(22.469,27.654)(21.605,28.519)(20.741,27.654)
\psline(23.333,28.519)(22.469,29.383)(21.605,28.519)
\psline(24.198,29.383)(23.333,30.247)(22.469,29.383)
\psline(25.062,30.247)(24.198,31.111)(23.333,30.247)
\psline(25.926,31.111)(25.062,31.975)(24.198,31.111)
\psline(26.790,31.975)(25.926,32.839)(25.062,31.975)
\psline(27.654,32.839)(26.790,33.704)(25.926,32.839)
\psline(28.519,33.704)(27.654,34.568)(26.790,33.704)
\psline(29.383,34.568)(28.519,35.432)(27.654,34.568)
\psline(30.247,35.432)(29.383,36.296)(28.519,35.432)
\psline(31.111,36.296)(30.247,37.161)(29.383,36.296)
\psline(31.975,37.161)(31.111,38.025)(30.247,37.161)
\psline(32.839,38.025)(31.975,38.889)(31.111,38.025)
\psline(33.704,38.889)(32.839,39.753)(31.975,38.889)
\psline(34.568,39.753)(33.704,40.617)(32.839,39.753)
\psline(35.432,40.617)(34.568,41.482)(33.704,40.617)
\psline(36.296,41.482)(35.432,42.346)(34.568,41.482)
\psline(37.161,42.346)(36.296,43.210)(35.432,42.346)
\psline(38.025,43.210)(37.161,44.074)(36.296,43.210)
\psline(38.889,44.074)(38.025,44.938)(37.161,44.074)
\psline(39.753,44.938)(38.889,45.802)(38.025,44.938)
\psline(40.617,45.802)(39.753,46.667)(38.889,45.802)
\psline(41.482,46.667)(40.617,47.531)(39.753,46.667)
\psline(42.346,47.531)(41.482,48.395)(40.617,47.531)
\psline(43.210,48.395)(42.346,49.259)(41.482,48.395)
\psline(44.074,49.259)(43.210,50.123)(42.346,49.259)
\psline(44.938,50.123)(44.074,50.988)(43.210,50.123)
\psline(45.802,50.988)(44.938,51.852)(44.074,50.988)
\psline(46.667,51.852)(45.802,52.716)(44.938,51.852)
\psline(47.531,52.716)(46.667,53.580)(45.802,52.716)
\psline(-2.5926,4.3210)(-3.4568,5.1852)(-4.3210,4.3210)
\psline(-1.7284,5.1852)(-2.5926,6.0494)(-3.4568,5.1852)
\psline(-0.86420,6.0494)(-1.7284,6.9136)(-2.5926,6.0494)
\psline(0.00000,6.9136)(-0.86420,7.7778)(-1.7284,6.9136)
\psline(0.86420,7.7778)(0.00000,8.6420)(-0.86420,7.7778)
\psline(1.7284,8.6420)(0.86420,9.5062)(0.00000,8.6420)
\psline(2.5926,9.5062)(1.7284,10.370)(0.86420,9.5062)
\psline(3.4568,10.370)(2.5926,11.235)(1.7284,10.370)
\psline(4.3210,11.235)(3.4568,12.099)(2.5926,11.235)
\psline(5.1852,12.099)(4.3210,12.963)(3.4568,12.099)
\psline(6.0494,12.963)(5.1852,13.827)(4.3210,12.963)
\psline(6.9136,13.827)(6.0494,14.691)(5.1852,13.827)
\psline(7.7778,14.691)(6.9136,15.556)(6.0494,14.691)
\psline(8.6420,15.556)(7.7778,16.420)(6.9136,15.556)
\psline(9.5062,16.420)(8.6420,17.284)(7.7778,16.420)
\psline(10.370,17.284)(9.5062,18.148)(8.6420,17.284)
\psline(11.235,18.148)(10.370,19.012)(9.5062,18.148)
\psline(12.099,19.012)(11.235,19.877)(10.370,19.012)
\psline(12.963,19.877)(12.099,20.741)(11.235,19.877)
\psline(13.827,20.741)(12.963,21.605)(12.099,20.741)
\psline(14.691,21.605)(13.827,22.469)(12.963,21.605)
\psline(15.556,22.469)(14.691,23.333)(13.827,22.469)
\psline(16.420,23.333)(15.556,24.198)(14.691,23.333)
\psline(17.284,24.198)(16.420,25.062)(15.556,24.198)
\psline(18.148,25.062)(17.284,25.926)(16.420,25.062)
\psline(19.012,25.926)(18.148,26.790)(17.284,25.926)
\psline(19.877,26.790)(19.012,27.654)(18.148,26.790)
\psline(20.741,27.654)(19.877,28.519)(19.012,27.654)
\psline(21.605,28.519)(20.741,29.383)(19.877,28.519)
\psline(22.469,29.383)(21.605,30.247)(20.741,29.383)
\psline(23.333,30.247)(22.469,31.111)(21.605,30.247)
\psline(24.198,31.111)(23.333,31.975)(22.469,31.111)
\psline(25.062,31.975)(24.198,32.839)(23.333,31.975)
\psline(25.926,32.839)(25.062,33.704)(24.198,32.839)
\psline(26.790,33.704)(25.926,34.568)(25.062,33.704)
\psline(27.654,34.568)(26.790,35.432)(25.926,34.568)
\psline(28.519,35.432)(27.654,36.296)(26.790,35.432)
\psline(29.383,36.296)(28.519,37.161)(27.654,36.296)
\psline(30.247,37.161)(29.383,38.025)(28.519,37.161)
\psline(31.111,38.025)(30.247,38.889)(29.383,38.025)
\psline(31.975,38.889)(31.111,39.753)(30.247,38.889)
\psline(32.839,39.753)(31.975,40.617)(31.111,39.753)
\psline(33.704,40.617)(32.839,41.482)(31.975,40.617)
\psline(34.568,41.482)(33.704,42.346)(32.839,41.482)
\psline(35.432,42.346)(34.568,43.210)(33.704,42.346)
\psline(36.296,43.210)(35.432,44.074)(34.568,43.210)
\psline(37.161,44.074)(36.296,44.938)(35.432,44.074)
\psline(38.025,44.938)(37.161,45.802)(36.296,44.938)
\psline(38.889,45.802)(38.025,46.667)(37.161,45.802)
\psline(-3.4568,5.1852)(-4.3210,6.0494)(-5.1852,5.1852)
\psline(-2.5926,6.0494)(-3.4568,6.9136)(-4.3210,6.0494)
\psline(-1.7284,6.9136)(-2.5926,7.7778)(-3.4568,6.9136)
\psline(-0.86420,7.7778)(-1.7284,8.6420)(-2.5926,7.7778)
\psline(0.00000,8.6420)(-0.86420,9.5062)(-1.7284,8.6420)
\psline(0.86420,9.5062)(0.00000,10.370)(-0.86420,9.5062)
\psline(1.7284,10.370)(0.86420,11.235)(0.00000,10.370)
\psline(2.5926,11.235)(1.7284,12.099)(0.86420,11.235)
\psline(3.4568,12.099)(2.5926,12.963)(1.7284,12.099)
\psline(4.3210,12.963)(3.4568,13.827)(2.5926,12.963)
\psline(5.1852,13.827)(4.3210,14.691)(3.4568,13.827)
\psline(6.0494,14.691)(5.1852,15.556)(4.3210,14.691)
\psline(6.9136,15.556)(6.0494,16.420)(5.1852,15.556)
\psline(7.7778,16.420)(6.9136,17.284)(6.0494,16.420)
\psline(8.6420,17.284)(7.7778,18.148)(6.9136,17.284)
\psline(9.5062,18.148)(8.6420,19.012)(7.7778,18.148)
\psline(10.370,19.012)(9.5062,19.877)(8.6420,19.012)
\psline(11.235,19.877)(10.370,20.741)(9.5062,19.877)
\psline(12.099,20.741)(11.235,21.605)(10.370,20.741)
\psline(12.963,21.605)(12.099,22.469)(11.235,21.605)
\psline(13.827,22.469)(12.963,23.333)(12.099,22.469)
\psline(14.691,23.333)(13.827,24.198)(12.963,23.333)
\psline(15.556,24.198)(14.691,25.062)(13.827,24.198)
\psline(16.420,25.062)(15.556,25.926)(14.691,25.062)
\psline(17.284,25.926)(16.420,26.790)(15.556,25.926)
\psline(18.148,26.790)(17.284,27.654)(16.420,26.790)
\psline(19.012,27.654)(18.148,28.519)(17.284,27.654)
\psline(19.877,28.519)(19.012,29.383)(18.148,28.519)
\psline(20.741,29.383)(19.877,30.247)(19.012,29.383)
\psline(21.605,30.247)(20.741,31.111)(19.877,30.247)
\psline(22.469,31.111)(21.605,31.975)(20.741,31.111)
\psline(23.333,31.975)(22.469,32.839)(21.605,31.975)
\psline(24.198,32.839)(23.333,33.704)(22.469,32.839)
\psline(25.062,33.704)(24.198,34.568)(23.333,33.704)
\psline(25.926,34.568)(25.062,35.432)(24.198,34.568)
\psline(26.790,35.432)(25.926,36.296)(25.062,35.432)
\psline(27.654,36.296)(26.790,37.161)(25.926,36.296)
\psline(28.519,37.161)(27.654,38.025)(26.790,37.161)
\psline(29.383,38.025)(28.519,38.889)(27.654,38.025)
\psline(30.247,38.889)(29.383,39.753)(28.519,38.889)
\psline(31.111,39.753)(30.247,40.617)(29.383,39.753)
\psline(31.975,40.617)(31.111,41.482)(30.247,40.617)
\psline(32.839,41.482)(31.975,42.346)(31.111,41.482)
\psline(33.704,42.346)(32.839,43.210)(31.975,42.346)
\psline(34.568,43.210)(33.704,44.074)(32.839,43.210)
\psline(35.432,44.074)(34.568,44.938)(33.704,44.074)
\psline(36.296,44.938)(35.432,45.802)(34.568,44.938)
\psline(37.161,45.802)(36.296,46.667)(35.432,45.802)
\psline(-4.3210,6.0494)(-5.1852,6.9136)(-6.0494,6.0494)
\psline(-3.4568,6.9136)(-4.3210,7.7778)(-5.1852,6.9136)
\psline(-2.5926,7.7778)(-3.4568,8.6420)(-4.3210,7.7778)
\psline(-1.7284,8.6420)(-2.5926,9.5062)(-3.4568,8.6420)
\psline(-0.86420,9.5062)(-1.7284,10.370)(-2.5926,9.5062)
\psline(0.00000,10.370)(-0.86420,11.235)(-1.7284,10.370)
\psline(0.86420,11.235)(0.00000,12.099)(-0.86420,11.235)
\psline(1.7284,12.099)(0.86420,12.963)(0.00000,12.099)
\psline(2.5926,12.963)(1.7284,13.827)(0.86420,12.963)
\psline(3.4568,13.827)(2.5926,14.691)(1.7284,13.827)
\psline(4.3210,14.691)(3.4568,15.556)(2.5926,14.691)
\psline(5.1852,15.556)(4.3210,16.420)(3.4568,15.556)
\psline(6.0494,16.420)(5.1852,17.284)(4.3210,16.420)
\psline(6.9136,17.284)(6.0494,18.148)(5.1852,17.284)
\psline(7.7778,18.148)(6.9136,19.012)(6.0494,18.148)
\psline(8.6420,19.012)(7.7778,19.877)(6.9136,19.012)
\psline(9.5062,19.877)(8.6420,20.741)(7.7778,19.877)
\psline(10.370,20.741)(9.5062,21.605)(8.6420,20.741)
\psline(11.235,21.605)(10.370,22.469)(9.5062,21.605)
\psline(12.099,22.469)(11.235,23.333)(10.370,22.469)
\psline(12.963,23.333)(12.099,24.198)(11.235,23.333)
\psline(13.827,24.198)(12.963,25.062)(12.099,24.198)
\psline(14.691,25.062)(13.827,25.926)(12.963,25.062)
\psline(15.556,25.926)(14.691,26.790)(13.827,25.926)
\psline(16.420,26.790)(15.556,27.654)(14.691,26.790)
\psline(17.284,27.654)(16.420,28.519)(15.556,27.654)
\psline(18.148,28.519)(17.284,29.383)(16.420,28.519)
\psline(19.012,29.383)(18.148,30.247)(17.284,29.383)
\psline(19.877,30.247)(19.012,31.111)(18.148,30.247)
\psline(20.741,31.111)(19.877,31.975)(19.012,31.111)
\psline(21.605,31.975)(20.741,32.839)(19.877,31.975)
\psline(22.469,32.839)(21.605,33.704)(20.741,32.839)
\psline(23.333,33.704)(22.469,34.568)(21.605,33.704)
\psline(24.198,34.568)(23.333,35.432)(22.469,34.568)
\psline(25.062,35.432)(24.198,36.296)(23.333,35.432)
\psline(25.926,36.296)(25.062,37.161)(24.198,36.296)
\psline(26.790,37.161)(25.926,38.025)(25.062,37.161)
\psline(27.654,38.025)(26.790,38.889)(25.926,38.025)
\psline(28.519,38.889)(27.654,39.753)(26.790,38.889)
\psline(29.383,39.753)(28.519,40.617)(27.654,39.753)
\psline(30.247,40.617)(29.383,41.482)(28.519,40.617)
\psline(31.111,41.482)(30.247,42.346)(29.383,41.482)
\psline(31.975,42.346)(31.111,43.210)(30.247,42.346)
\psline(32.839,43.210)(31.975,44.074)(31.111,43.210)
\psline(33.704,44.074)(32.839,44.938)(31.975,44.074)
\psline(-5.1852,6.9136)(-6.0494,7.7778)(-6.9136,6.9136)
\psline(-4.3210,7.7778)(-5.1852,8.6420)(-6.0494,7.7778)
\psline(-3.4568,8.6420)(-4.3210,9.5062)(-5.1852,8.6420)
\psline(-2.5926,9.5062)(-3.4568,10.370)(-4.3210,9.5062)
\psline(-1.7284,10.370)(-2.5926,11.235)(-3.4568,10.370)
\psline(-0.86420,11.235)(-1.7284,12.099)(-2.5926,11.235)
\psline(0.00000,12.099)(-0.86420,12.963)(-1.7284,12.099)
\psline(0.86420,12.963)(0.00000,13.827)(-0.86420,12.963)
\psline(1.7284,13.827)(0.86420,14.691)(0.00000,13.827)
\psline(2.5926,14.691)(1.7284,15.556)(0.86420,14.691)
\psline(3.4568,15.556)(2.5926,16.420)(1.7284,15.556)
\psline(4.3210,16.420)(3.4568,17.284)(2.5926,16.420)
\psline(5.1852,17.284)(4.3210,18.148)(3.4568,17.284)
\psline(6.0494,18.148)(5.1852,19.012)(4.3210,18.148)
\psline(6.9136,19.012)(6.0494,19.877)(5.1852,19.012)
\psline(7.7778,19.877)(6.9136,20.741)(6.0494,19.877)
\psline(8.6420,20.741)(7.7778,21.605)(6.9136,20.741)
\psline(9.5062,21.605)(8.6420,22.469)(7.7778,21.605)
\psline(10.370,22.469)(9.5062,23.333)(8.6420,22.469)
\psline(11.235,23.333)(10.370,24.198)(9.5062,23.333)
\psline(12.099,24.198)(11.235,25.062)(10.370,24.198)
\psline(12.963,25.062)(12.099,25.926)(11.235,25.062)
\psline(13.827,25.926)(12.963,26.790)(12.099,25.926)
\psline(14.691,26.790)(13.827,27.654)(12.963,26.790)
\psline(15.556,27.654)(14.691,28.519)(13.827,27.654)
\psline(16.420,28.519)(15.556,29.383)(14.691,28.519)
\psline(17.284,29.383)(16.420,30.247)(15.556,29.383)
\psline(18.148,30.247)(17.284,31.111)(16.420,30.247)
\psline(19.012,31.111)(18.148,31.975)(17.284,31.111)
\psline(19.877,31.975)(19.012,32.839)(18.148,31.975)
\psline(20.741,32.839)(19.877,33.704)(19.012,32.839)
\psline(21.605,33.704)(20.741,34.568)(19.877,33.704)
\psline(22.469,34.568)(21.605,35.432)(20.741,34.568)
\psline(23.333,35.432)(22.469,36.296)(21.605,35.432)
\psline(24.198,36.296)(23.333,37.161)(22.469,36.296)
\psline(25.062,37.161)(24.198,38.025)(23.333,37.161)
\psline(25.926,38.025)(25.062,38.889)(24.198,38.025)
\psline(26.790,38.889)(25.926,39.753)(25.062,38.889)
\psline(27.654,39.753)(26.790,40.617)(25.926,39.753)
\psline(28.519,40.617)(27.654,41.482)(26.790,40.617)
\psline(29.383,41.482)(28.519,42.346)(27.654,41.482)
\psline(30.247,42.346)(29.383,43.210)(28.519,42.346)
\psline(31.111,43.210)(30.247,44.074)(29.383,43.210)
\psline(-6.0494,7.7778)(-6.9136,8.6420)(-7.7778,7.7778)
\psline(-5.1852,8.6420)(-6.0494,9.5062)(-6.9136,8.6420)
\psline(-4.3210,9.5062)(-5.1852,10.370)(-6.0494,9.5062)
\psline(-3.4568,10.370)(-4.3210,11.235)(-5.1852,10.370)
\psline(-2.5926,11.235)(-3.4568,12.099)(-4.3210,11.235)
\psline(-1.7284,12.099)(-2.5926,12.963)(-3.4568,12.099)
\psline(-0.86420,12.963)(-1.7284,13.827)(-2.5926,12.963)
\psline(0.00000,13.827)(-0.86420,14.691)(-1.7284,13.827)
\psline(0.86420,14.691)(0.00000,15.556)(-0.86420,14.691)
\psline(1.7284,15.556)(0.86420,16.420)(0.00000,15.556)
\psline(2.5926,16.420)(1.7284,17.284)(0.86420,16.420)
\psline(3.4568,17.284)(2.5926,18.148)(1.7284,17.284)
\psline(4.3210,18.148)(3.4568,19.012)(2.5926,18.148)
\psline(5.1852,19.012)(4.3210,19.877)(3.4568,19.012)
\psline(6.0494,19.877)(5.1852,20.741)(4.3210,19.877)
\psline(6.9136,20.741)(6.0494,21.605)(5.1852,20.741)
\psline(7.7778,21.605)(6.9136,22.469)(6.0494,21.605)
\psline(8.6420,22.469)(7.7778,23.333)(6.9136,22.469)
\psline(9.5062,23.333)(8.6420,24.198)(7.7778,23.333)
\psline(10.370,24.198)(9.5062,25.062)(8.6420,24.198)
\psline(11.235,25.062)(10.370,25.926)(9.5062,25.062)
\psline(12.099,25.926)(11.235,26.790)(10.370,25.926)
\psline(12.963,26.790)(12.099,27.654)(11.235,26.790)
\psline(13.827,27.654)(12.963,28.519)(12.099,27.654)
\psline(14.691,28.519)(13.827,29.383)(12.963,28.519)
\psline(15.556,29.383)(14.691,30.247)(13.827,29.383)
\psline(16.420,30.247)(15.556,31.111)(14.691,30.247)
\psline(17.284,31.111)(16.420,31.975)(15.556,31.111)
\psline(18.148,31.975)(17.284,32.839)(16.420,31.975)
\psline(19.012,32.839)(18.148,33.704)(17.284,32.839)
\psline(19.877,33.704)(19.012,34.568)(18.148,33.704)
\psline(20.741,34.568)(19.877,35.432)(19.012,34.568)
\psline(21.605,35.432)(20.741,36.296)(19.877,35.432)
\psline(22.469,36.296)(21.605,37.161)(20.741,36.296)
\psline(23.333,37.161)(22.469,38.025)(21.605,37.161)
\psline(24.198,38.025)(23.333,38.889)(22.469,38.025)
\psline(25.062,38.889)(24.198,39.753)(23.333,38.889)
\psline(25.926,39.753)(25.062,40.617)(24.198,39.753)
\psline(26.790,40.617)(25.926,41.482)(25.062,40.617)
\psline(27.654,41.482)(26.790,42.346)(25.926,41.482)
\psline(28.519,42.346)(27.654,43.210)(26.790,42.346)
\psline(-6.9136,8.6420)(-7.7778,9.5062)(-8.6420,8.6420)
\psline(-6.0494,9.5062)(-6.9136,10.370)(-7.7778,9.5062)
\psline(-5.1852,10.370)(-6.0494,11.235)(-6.9136,10.370)
\psline(-4.3210,11.235)(-5.1852,12.099)(-6.0494,11.235)
\psline(-3.4568,12.099)(-4.3210,12.963)(-5.1852,12.099)
\psline(-2.5926,12.963)(-3.4568,13.827)(-4.3210,12.963)
\psline(-1.7284,13.827)(-2.5926,14.691)(-3.4568,13.827)
\psline(-0.86420,14.691)(-1.7284,15.556)(-2.5926,14.691)
\psline(0.00000,15.556)(-0.86420,16.420)(-1.7284,15.556)
\psline(0.86420,16.420)(0.00000,17.284)(-0.86420,16.420)
\psline(1.7284,17.284)(0.86420,18.148)(0.00000,17.284)
\psline(2.5926,18.148)(1.7284,19.012)(0.86420,18.148)
\psline(3.4568,19.012)(2.5926,19.877)(1.7284,19.012)
\psline(4.3210,19.877)(3.4568,20.741)(2.5926,19.877)
\psline(5.1852,20.741)(4.3210,21.605)(3.4568,20.741)
\psline(6.0494,21.605)(5.1852,22.469)(4.3210,21.605)
\psline(6.9136,22.469)(6.0494,23.333)(5.1852,22.469)
\psline(7.7778,23.333)(6.9136,24.198)(6.0494,23.333)
\psline(8.6420,24.198)(7.7778,25.062)(6.9136,24.198)
\psline(9.5062,25.062)(8.6420,25.926)(7.7778,25.062)
\psline(10.370,25.926)(9.5062,26.790)(8.6420,25.926)
\psline(11.235,26.790)(10.370,27.654)(9.5062,26.790)
\psline(12.099,27.654)(11.235,28.519)(10.370,27.654)
\psline(12.963,28.519)(12.099,29.383)(11.235,28.519)
\psline(13.827,29.383)(12.963,30.247)(12.099,29.383)
\psline(14.691,30.247)(13.827,31.111)(12.963,30.247)
\psline(15.556,31.111)(14.691,31.975)(13.827,31.111)
\psline(16.420,31.975)(15.556,32.839)(14.691,31.975)
\psline(17.284,32.839)(16.420,33.704)(15.556,32.839)
\psline(18.148,33.704)(17.284,34.568)(16.420,33.704)
\psline(19.012,34.568)(18.148,35.432)(17.284,34.568)
\psline(19.877,35.432)(19.012,36.296)(18.148,35.432)
\psline(20.741,36.296)(19.877,37.161)(19.012,36.296)
\psline(21.605,37.161)(20.741,38.025)(19.877,37.161)
\psline(22.469,38.025)(21.605,38.889)(20.741,38.025)
\psline(23.333,38.889)(22.469,39.753)(21.605,38.889)
\psline(24.198,39.753)(23.333,40.617)(22.469,39.753)
\psline(-7.7778,9.5062)(-8.6420,10.370)(-9.5062,9.5062)
\psline(-6.9136,10.370)(-7.7778,11.235)(-8.6420,10.370)
\psline(-6.0494,11.235)(-6.9136,12.099)(-7.7778,11.235)
\psline(-5.1852,12.099)(-6.0494,12.963)(-6.9136,12.099)
\psline(-4.3210,12.963)(-5.1852,13.827)(-6.0494,12.963)
\psline(-3.4568,13.827)(-4.3210,14.691)(-5.1852,13.827)
\psline(-2.5926,14.691)(-3.4568,15.556)(-4.3210,14.691)
\psline(-1.7284,15.556)(-2.5926,16.420)(-3.4568,15.556)
\psline(-0.86420,16.420)(-1.7284,17.284)(-2.5926,16.420)
\psline(0.00000,17.284)(-0.86420,18.148)(-1.7284,17.284)
\psline(0.86420,18.148)(0.00000,19.012)(-0.86420,18.148)
\psline(1.7284,19.012)(0.86420,19.877)(0.00000,19.012)
\psline(2.5926,19.877)(1.7284,20.741)(0.86420,19.877)
\psline(3.4568,20.741)(2.5926,21.605)(1.7284,20.741)
\psline(4.3210,21.605)(3.4568,22.469)(2.5926,21.605)
\psline(5.1852,22.469)(4.3210,23.333)(3.4568,22.469)
\psline(6.0494,23.333)(5.1852,24.198)(4.3210,23.333)
\psline(6.9136,24.198)(6.0494,25.062)(5.1852,24.198)
\psline(7.7778,25.062)(6.9136,25.926)(6.0494,25.062)
\psline(8.6420,25.926)(7.7778,26.790)(6.9136,25.926)
\psline(9.5062,26.790)(8.6420,27.654)(7.7778,26.790)
\psline(10.370,27.654)(9.5062,28.519)(8.6420,27.654)
\psline(11.235,28.519)(10.370,29.383)(9.5062,28.519)
\psline(12.099,29.383)(11.235,30.247)(10.370,29.383)
\psline(12.963,30.247)(12.099,31.111)(11.235,30.247)
\psline(13.827,31.111)(12.963,31.975)(12.099,31.111)
\psline(14.691,31.975)(13.827,32.839)(12.963,31.975)
\psline(15.556,32.839)(14.691,33.704)(13.827,32.839)
\psline(16.420,33.704)(15.556,34.568)(14.691,33.704)
\psline(17.284,34.568)(16.420,35.432)(15.556,34.568)
\psline(18.148,35.432)(17.284,36.296)(16.420,35.432)
\psline(19.012,36.296)(18.148,37.161)(17.284,36.296)
\psline(19.877,37.161)(19.012,38.025)(18.148,37.161)
\psline(20.741,38.025)(19.877,38.889)(19.012,38.025)
\psline(21.605,38.889)(20.741,39.753)(19.877,38.889)
\psline(-8.6420,10.370)(-9.5062,11.235)(-10.370,10.370)
\psline(-7.7778,11.235)(-8.6420,12.099)(-9.5062,11.235)
\psline(-6.9136,12.099)(-7.7778,12.963)(-8.6420,12.099)
\psline(-6.0494,12.963)(-6.9136,13.827)(-7.7778,12.963)
\psline(-5.1852,13.827)(-6.0494,14.691)(-6.9136,13.827)
\psline(-4.3210,14.691)(-5.1852,15.556)(-6.0494,14.691)
\psline(-3.4568,15.556)(-4.3210,16.420)(-5.1852,15.556)
\psline(-2.5926,16.420)(-3.4568,17.284)(-4.3210,16.420)
\psline(-1.7284,17.284)(-2.5926,18.148)(-3.4568,17.284)
\psline(-0.86420,18.148)(-1.7284,19.012)(-2.5926,18.148)
\psline(0.00000,19.012)(-0.86420,19.877)(-1.7284,19.012)
\psline(0.86420,19.877)(0.00000,20.741)(-0.86420,19.877)
\psline(1.7284,20.741)(0.86420,21.605)(0.00000,20.741)
\psline(2.5926,21.605)(1.7284,22.469)(0.86420,21.605)
\psline(3.4568,22.469)(2.5926,23.333)(1.7284,22.469)
\psline(4.3210,23.333)(3.4568,24.198)(2.5926,23.333)
\psline(5.1852,24.198)(4.3210,25.062)(3.4568,24.198)
\psline(6.0494,25.062)(5.1852,25.926)(4.3210,25.062)
\psline(6.9136,25.926)(6.0494,26.790)(5.1852,25.926)
\psline(7.7778,26.790)(6.9136,27.654)(6.0494,26.790)
\psline(8.6420,27.654)(7.7778,28.519)(6.9136,27.654)
\psline(9.5062,28.519)(8.6420,29.383)(7.7778,28.519)
\psline(10.370,29.383)(9.5062,30.247)(8.6420,29.383)
\psline(11.235,30.247)(10.370,31.111)(9.5062,30.247)
\psline(12.099,31.111)(11.235,31.975)(10.370,31.111)
\psline(12.963,31.975)(12.099,32.839)(11.235,31.975)
\psline(13.827,32.839)(12.963,33.704)(12.099,32.839)
\psline(14.691,33.704)(13.827,34.568)(12.963,33.704)
\psline(15.556,34.568)(14.691,35.432)(13.827,34.568)
\psline(16.420,35.432)(15.556,36.296)(14.691,35.432)
\psline(17.284,36.296)(16.420,37.161)(15.556,36.296)
\psline(-9.5062,11.235)(-10.370,12.099)(-11.235,11.235)
\psline(-8.6420,12.099)(-9.5062,12.963)(-10.370,12.099)
\psline(-7.7778,12.963)(-8.6420,13.827)(-9.5062,12.963)
\psline(-6.9136,13.827)(-7.7778,14.691)(-8.6420,13.827)
\psline(-6.0494,14.691)(-6.9136,15.556)(-7.7778,14.691)
\psline(-5.1852,15.556)(-6.0494,16.420)(-6.9136,15.556)
\psline(-4.3210,16.420)(-5.1852,17.284)(-6.0494,16.420)
\psline(-3.4568,17.284)(-4.3210,18.148)(-5.1852,17.284)
\psline(-2.5926,18.148)(-3.4568,19.012)(-4.3210,18.148)
\psline(-1.7284,19.012)(-2.5926,19.877)(-3.4568,19.012)
\psline(-0.86420,19.877)(-1.7284,20.741)(-2.5926,19.877)
\psline(0.00000,20.741)(-0.86420,21.605)(-1.7284,20.741)
\psline(0.86420,21.605)(0.00000,22.469)(-0.86420,21.605)
\psline(1.7284,22.469)(0.86420,23.333)(0.00000,22.469)
\psline(2.5926,23.333)(1.7284,24.198)(0.86420,23.333)
\psline(3.4568,24.198)(2.5926,25.062)(1.7284,24.198)
\psline(4.3210,25.062)(3.4568,25.926)(2.5926,25.062)
\psline(5.1852,25.926)(4.3210,26.790)(3.4568,25.926)
\psline(6.0494,26.790)(5.1852,27.654)(4.3210,26.790)
\psline(6.9136,27.654)(6.0494,28.519)(5.1852,27.654)
\psline(7.7778,28.519)(6.9136,29.383)(6.0494,28.519)
\psline(8.6420,29.383)(7.7778,30.247)(6.9136,29.383)
\psline(9.5062,30.247)(8.6420,31.111)(7.7778,30.247)
\psline(10.370,31.111)(9.5062,31.975)(8.6420,31.111)
\psline(11.235,31.975)(10.370,32.839)(9.5062,31.975)
\psline(12.099,32.839)(11.235,33.704)(10.370,32.839)
\psline(12.963,33.704)(12.099,34.568)(11.235,33.704)
\psline(13.827,34.568)(12.963,35.432)(12.099,34.568)
\psline(14.691,35.432)(13.827,36.296)(12.963,35.432)
\psline(15.556,36.296)(14.691,37.161)(13.827,36.296)
\psline(16.420,37.161)(15.556,38.025)(14.691,37.161)
\psline(-10.370,12.099)(-11.235,12.963)(-12.099,12.099)
\psline(-9.5062,12.963)(-10.370,13.827)(-11.235,12.963)
\psline(-8.6420,13.827)(-9.5062,14.691)(-10.370,13.827)
\psline(-7.7778,14.691)(-8.6420,15.556)(-9.5062,14.691)
\psline(-6.9136,15.556)(-7.7778,16.420)(-8.6420,15.556)
\psline(-6.0494,16.420)(-6.9136,17.284)(-7.7778,16.420)
\psline(-5.1852,17.284)(-6.0494,18.148)(-6.9136,17.284)
\psline(-4.3210,18.148)(-5.1852,19.012)(-6.0494,18.148)
\psline(-3.4568,19.012)(-4.3210,19.877)(-5.1852,19.012)
\psline(-2.5926,19.877)(-3.4568,20.741)(-4.3210,19.877)
\psline(-1.7284,20.741)(-2.5926,21.605)(-3.4568,20.741)
\psline(-0.86420,21.605)(-1.7284,22.469)(-2.5926,21.605)
\psline(0.00000,22.469)(-0.86420,23.333)(-1.7284,22.469)
\psline(0.86420,23.333)(0.00000,24.198)(-0.86420,23.333)
\psline(1.7284,24.198)(0.86420,25.062)(0.00000,24.198)
\psline(2.5926,25.062)(1.7284,25.926)(0.86420,25.062)
\psline(3.4568,25.926)(2.5926,26.790)(1.7284,25.926)
\psline(4.3210,26.790)(3.4568,27.654)(2.5926,26.790)
\psline(5.1852,27.654)(4.3210,28.519)(3.4568,27.654)
\psline(6.0494,28.519)(5.1852,29.383)(4.3210,28.519)
\psline(6.9136,29.383)(6.0494,30.247)(5.1852,29.383)
\psline(7.7778,30.247)(6.9136,31.111)(6.0494,30.247)
\psline(8.6420,31.111)(7.7778,31.975)(6.9136,31.111)
\psline(9.5062,31.975)(8.6420,32.839)(7.7778,31.975)
\psline(10.370,32.839)(9.5062,33.704)(8.6420,32.839)
\psline(11.235,33.704)(10.370,34.568)(9.5062,33.704)
\psline(12.099,34.568)(11.235,35.432)(10.370,34.568)
\psline(12.963,35.432)(12.099,36.296)(11.235,35.432)
\psline(-11.235,12.963)(-12.099,13.827)(-12.963,12.963)
\psline(-10.370,13.827)(-11.235,14.691)(-12.099,13.827)
\psline(-9.5062,14.691)(-10.370,15.556)(-11.235,14.691)
\psline(-8.6420,15.556)(-9.5062,16.420)(-10.370,15.556)
\psline(-7.7778,16.420)(-8.6420,17.284)(-9.5062,16.420)
\psline(-6.9136,17.284)(-7.7778,18.148)(-8.6420,17.284)
\psline(-6.0494,18.148)(-6.9136,19.012)(-7.7778,18.148)
\psline(-5.1852,19.012)(-6.0494,19.877)(-6.9136,19.012)
\psline(-4.3210,19.877)(-5.1852,20.741)(-6.0494,19.877)
\psline(-3.4568,20.741)(-4.3210,21.605)(-5.1852,20.741)
\psline(-2.5926,21.605)(-3.4568,22.469)(-4.3210,21.605)
\psline(-1.7284,22.469)(-2.5926,23.333)(-3.4568,22.469)
\psline(-0.86420,23.333)(-1.7284,24.198)(-2.5926,23.333)
\psline(0.00000,24.198)(-0.86420,25.062)(-1.7284,24.198)
\psline(0.86420,25.062)(0.00000,25.926)(-0.86420,25.062)
\psline(1.7284,25.926)(0.86420,26.790)(0.00000,25.926)
\psline(2.5926,26.790)(1.7284,27.654)(0.86420,26.790)
\psline(3.4568,27.654)(2.5926,28.519)(1.7284,27.654)
\psline(4.3210,28.519)(3.4568,29.383)(2.5926,28.519)
\psline(5.1852,29.383)(4.3210,30.247)(3.4568,29.383)
\psline(6.0494,30.247)(5.1852,31.111)(4.3210,30.247)
\psline(6.9136,31.111)(6.0494,31.975)(5.1852,31.111)
\psline(7.7778,31.975)(6.9136,32.839)(6.0494,31.975)
\psline(8.6420,32.839)(7.7778,33.704)(6.9136,32.839)
\psline(9.5062,33.704)(8.6420,34.568)(7.7778,33.704)
\psline(10.370,34.568)(9.5062,35.432)(8.6420,34.568)
\psline(11.235,35.432)(10.370,36.296)(9.5062,35.432)
\psline(-12.099,13.827)(-12.963,14.691)(-13.827,13.827)
\psline(-11.235,14.691)(-12.099,15.556)(-12.963,14.691)
\psline(-10.370,15.556)(-11.235,16.420)(-12.099,15.556)
\psline(-9.5062,16.420)(-10.370,17.284)(-11.235,16.420)
\psline(-8.6420,17.284)(-9.5062,18.148)(-10.370,17.284)
\psline(-7.7778,18.148)(-8.6420,19.012)(-9.5062,18.148)
\psline(-6.9136,19.012)(-7.7778,19.877)(-8.6420,19.012)
\psline(-6.0494,19.877)(-6.9136,20.741)(-7.7778,19.877)
\psline(-5.1852,20.741)(-6.0494,21.605)(-6.9136,20.741)
\psline(-4.3210,21.605)(-5.1852,22.469)(-6.0494,21.605)
\psline(-3.4568,22.469)(-4.3210,23.333)(-5.1852,22.469)
\psline(-2.5926,23.333)(-3.4568,24.198)(-4.3210,23.333)
\psline(-1.7284,24.198)(-2.5926,25.062)(-3.4568,24.198)
\psline(-0.86420,25.062)(-1.7284,25.926)(-2.5926,25.062)
\psline(0.00000,25.926)(-0.86420,26.790)(-1.7284,25.926)
\psline(0.86420,26.790)(0.00000,27.654)(-0.86420,26.790)
\psline(1.7284,27.654)(0.86420,28.519)(0.00000,27.654)
\psline(2.5926,28.519)(1.7284,29.383)(0.86420,28.519)
\psline(3.4568,29.383)(2.5926,30.247)(1.7284,29.383)
\psline(4.3210,30.247)(3.4568,31.111)(2.5926,30.247)
\psline(5.1852,31.111)(4.3210,31.975)(3.4568,31.111)
\psline(6.0494,31.975)(5.1852,32.839)(4.3210,31.975)
\psline(6.9136,32.839)(6.0494,33.704)(5.1852,32.839)
\psline(7.7778,33.704)(6.9136,34.568)(6.0494,33.704)
\psline(8.6420,34.568)(7.7778,35.432)(6.9136,34.568)
\psline(9.5062,35.432)(8.6420,36.296)(7.7778,35.432)
\psline(-12.963,14.691)(-13.827,15.556)(-14.691,14.691)
\psline(-12.099,15.556)(-12.963,16.420)(-13.827,15.556)
\psline(-11.235,16.420)(-12.099,17.284)(-12.963,16.420)
\psline(-10.370,17.284)(-11.235,18.148)(-12.099,17.284)
\psline(-9.5062,18.148)(-10.370,19.012)(-11.235,18.148)
\psline(-8.6420,19.012)(-9.5062,19.877)(-10.370,19.012)
\psline(-7.7778,19.877)(-8.6420,20.741)(-9.5062,19.877)
\psline(-6.9136,20.741)(-7.7778,21.605)(-8.6420,20.741)
\psline(-6.0494,21.605)(-6.9136,22.469)(-7.7778,21.605)
\psline(-5.1852,22.469)(-6.0494,23.333)(-6.9136,22.469)
\psline(-4.3210,23.333)(-5.1852,24.198)(-6.0494,23.333)
\psline(-3.4568,24.198)(-4.3210,25.062)(-5.1852,24.198)
\psline(-2.5926,25.062)(-3.4568,25.926)(-4.3210,25.062)
\psline(-1.7284,25.926)(-2.5926,26.790)(-3.4568,25.926)
\psline(-0.86420,26.790)(-1.7284,27.654)(-2.5926,26.790)
\psline(0.00000,27.654)(-0.86420,28.519)(-1.7284,27.654)
\psline(0.86420,28.519)(0.00000,29.383)(-0.86420,28.519)
\psline(1.7284,29.383)(0.86420,30.247)(0.00000,29.383)
\psline(2.5926,30.247)(1.7284,31.111)(0.86420,30.247)
\psline(3.4568,31.111)(2.5926,31.975)(1.7284,31.111)
\psline(4.3210,31.975)(3.4568,32.839)(2.5926,31.975)
\psline(5.1852,32.839)(4.3210,33.704)(3.4568,32.839)
\psline(6.0494,33.704)(5.1852,34.568)(4.3210,33.704)
\psline(6.9136,34.568)(6.0494,35.432)(5.1852,34.568)
\psline(-13.827,15.556)(-14.691,16.420)(-15.556,15.556)
\psline(-12.963,16.420)(-13.827,17.284)(-14.691,16.420)
\psline(-12.099,17.284)(-12.963,18.148)(-13.827,17.284)
\psline(-11.235,18.148)(-12.099,19.012)(-12.963,18.148)
\psline(-10.370,19.012)(-11.235,19.877)(-12.099,19.012)
\psline(-9.5062,19.877)(-10.370,20.741)(-11.235,19.877)
\psline(-8.6420,20.741)(-9.5062,21.605)(-10.370,20.741)
\psline(-7.7778,21.605)(-8.6420,22.469)(-9.5062,21.605)
\psline(-6.9136,22.469)(-7.7778,23.333)(-8.6420,22.469)
\psline(-6.0494,23.333)(-6.9136,24.198)(-7.7778,23.333)
\psline(-5.1852,24.198)(-6.0494,25.062)(-6.9136,24.198)
\psline(-4.3210,25.062)(-5.1852,25.926)(-6.0494,25.062)
\psline(-3.4568,25.926)(-4.3210,26.790)(-5.1852,25.926)
\psline(-2.5926,26.790)(-3.4568,27.654)(-4.3210,26.790)
\psline(-1.7284,27.654)(-2.5926,28.519)(-3.4568,27.654)
\psline(-0.86420,28.519)(-1.7284,29.383)(-2.5926,28.519)
\psline(0.00000,29.383)(-0.86420,30.247)(-1.7284,29.383)
\psline(0.86420,30.247)(0.00000,31.111)(-0.86420,30.247)
\psline(1.7284,31.111)(0.86420,31.975)(0.00000,31.111)
\psline(2.5926,31.975)(1.7284,32.839)(0.86420,31.975)
\psline(3.4568,32.839)(2.5926,33.704)(1.7284,32.839)
\psline(4.3210,33.704)(3.4568,34.568)(2.5926,33.704)
\psline(5.1852,34.568)(4.3210,35.432)(3.4568,34.568)
\psline(6.0494,35.432)(5.1852,36.296)(4.3210,35.432)
\psline(-14.691,16.420)(-15.556,17.284)(-16.420,16.420)
\psline(-13.827,17.284)(-14.691,18.148)(-15.556,17.284)
\psline(-12.963,18.148)(-13.827,19.012)(-14.691,18.148)
\psline(-12.099,19.012)(-12.963,19.877)(-13.827,19.012)
\psline(-11.235,19.877)(-12.099,20.741)(-12.963,19.877)
\psline(-10.370,20.741)(-11.235,21.605)(-12.099,20.741)
\psline(-9.5062,21.605)(-10.370,22.469)(-11.235,21.605)
\psline(-8.6420,22.469)(-9.5062,23.333)(-10.370,22.469)
\psline(-7.7778,23.333)(-8.6420,24.198)(-9.5062,23.333)
\psline(-6.9136,24.198)(-7.7778,25.062)(-8.6420,24.198)
\psline(-6.0494,25.062)(-6.9136,25.926)(-7.7778,25.062)
\psline(-5.1852,25.926)(-6.0494,26.790)(-6.9136,25.926)
\psline(-4.3210,26.790)(-5.1852,27.654)(-6.0494,26.790)
\psline(-3.4568,27.654)(-4.3210,28.519)(-5.1852,27.654)
\psline(-2.5926,28.519)(-3.4568,29.383)(-4.3210,28.519)
\psline(-1.7284,29.383)(-2.5926,30.247)(-3.4568,29.383)
\psline(-0.86420,30.247)(-1.7284,31.111)(-2.5926,30.247)
\psline(0.00000,31.111)(-0.86420,31.975)(-1.7284,31.111)
\psline(0.86420,31.975)(0.00000,32.839)(-0.86420,31.975)
\psline(1.7284,32.839)(0.86420,33.704)(0.00000,32.839)
\psline(2.5926,33.704)(1.7284,34.568)(0.86420,33.704)
\psline(-15.556,17.284)(-16.420,18.148)(-17.284,17.284)
\psline(-14.691,18.148)(-15.556,19.012)(-16.420,18.148)
\psline(-13.827,19.012)(-14.691,19.877)(-15.556,19.012)
\psline(-12.963,19.877)(-13.827,20.741)(-14.691,19.877)
\psline(-12.099,20.741)(-12.963,21.605)(-13.827,20.741)
\psline(-11.235,21.605)(-12.099,22.469)(-12.963,21.605)
\psline(-10.370,22.469)(-11.235,23.333)(-12.099,22.469)
\psline(-9.5062,23.333)(-10.370,24.198)(-11.235,23.333)
\psline(-8.6420,24.198)(-9.5062,25.062)(-10.370,24.198)
\psline(-7.7778,25.062)(-8.6420,25.926)(-9.5062,25.062)
\psline(-6.9136,25.926)(-7.7778,26.790)(-8.6420,25.926)
\psline(-6.0494,26.790)(-6.9136,27.654)(-7.7778,26.790)
\psline(-5.1852,27.654)(-6.0494,28.519)(-6.9136,27.654)
\psline(-4.3210,28.519)(-5.1852,29.383)(-6.0494,28.519)
\psline(-3.4568,29.383)(-4.3210,30.247)(-5.1852,29.383)
\psline(-2.5926,30.247)(-3.4568,31.111)(-4.3210,30.247)
\psline(-1.7284,31.111)(-2.5926,31.975)(-3.4568,31.111)
\psline(-0.86420,31.975)(-1.7284,32.839)(-2.5926,31.975)
\psline(0.00000,32.839)(-0.86420,33.704)(-1.7284,32.839)
\psline(-16.420,18.148)(-17.284,19.012)(-18.148,18.148)
\psline(-15.556,19.012)(-16.420,19.877)(-17.284,19.012)
\psline(-14.691,19.877)(-15.556,20.741)(-16.420,19.877)
\psline(-13.827,20.741)(-14.691,21.605)(-15.556,20.741)
\psline(-12.963,21.605)(-13.827,22.469)(-14.691,21.605)
\psline(-12.099,22.469)(-12.963,23.333)(-13.827,22.469)
\psline(-11.235,23.333)(-12.099,24.198)(-12.963,23.333)
\psline(-10.370,24.198)(-11.235,25.062)(-12.099,24.198)
\psline(-9.5062,25.062)(-10.370,25.926)(-11.235,25.062)
\psline(-8.6420,25.926)(-9.5062,26.790)(-10.370,25.926)
\psline(-7.7778,26.790)(-8.6420,27.654)(-9.5062,26.790)
\psline(-6.9136,27.654)(-7.7778,28.519)(-8.6420,27.654)
\psline(-6.0494,28.519)(-6.9136,29.383)(-7.7778,28.519)
\psline(-5.1852,29.383)(-6.0494,30.247)(-6.9136,29.383)
\psline(-4.3210,30.247)(-5.1852,31.111)(-6.0494,30.247)
\psline(-3.4568,31.111)(-4.3210,31.975)(-5.1852,31.111)
\psline(-2.5926,31.975)(-3.4568,32.839)(-4.3210,31.975)
\psline(-1.7284,32.839)(-2.5926,33.704)(-3.4568,32.839)
\psline(-0.86420,33.704)(-1.7284,34.568)(-2.5926,33.704)
\psline(-17.284,19.012)(-18.148,19.877)(-19.012,19.012)
\psline(-16.420,19.877)(-17.284,20.741)(-18.148,19.877)
\psline(-15.556,20.741)(-16.420,21.605)(-17.284,20.741)
\psline(-14.691,21.605)(-15.556,22.469)(-16.420,21.605)
\psline(-13.827,22.469)(-14.691,23.333)(-15.556,22.469)
\psline(-12.963,23.333)(-13.827,24.198)(-14.691,23.333)
\psline(-12.099,24.198)(-12.963,25.062)(-13.827,24.198)
\psline(-11.235,25.062)(-12.099,25.926)(-12.963,25.062)
\psline(-10.370,25.926)(-11.235,26.790)(-12.099,25.926)
\psline(-9.5062,26.790)(-10.370,27.654)(-11.235,26.790)
\psline(-8.6420,27.654)(-9.5062,28.519)(-10.370,27.654)
\psline(-7.7778,28.519)(-8.6420,29.383)(-9.5062,28.519)
\psline(-6.9136,29.383)(-7.7778,30.247)(-8.6420,29.383)
\psline(-6.0494,30.247)(-6.9136,31.111)(-7.7778,30.247)
\psline(-5.1852,31.111)(-6.0494,31.975)(-6.9136,31.111)
\psline(-4.3210,31.975)(-5.1852,32.839)(-6.0494,31.975)
\psline(-3.4568,32.839)(-4.3210,33.704)(-5.1852,32.839)
\psline(-2.5926,33.704)(-3.4568,34.568)(-4.3210,33.704)
\psline(-1.7284,34.568)(-2.5926,35.432)(-3.4568,34.568)
\psline(-18.148,19.877)(-19.012,20.741)(-19.877,19.877)
\psline(-17.284,20.741)(-18.148,21.605)(-19.012,20.741)
\psline(-16.420,21.605)(-17.284,22.469)(-18.148,21.605)
\psline(-15.556,22.469)(-16.420,23.333)(-17.284,22.469)
\psline(-14.691,23.333)(-15.556,24.198)(-16.420,23.333)
\psline(-13.827,24.198)(-14.691,25.062)(-15.556,24.198)
\psline(-12.963,25.062)(-13.827,25.926)(-14.691,25.062)
\psline(-12.099,25.926)(-12.963,26.790)(-13.827,25.926)
\psline(-11.235,26.790)(-12.099,27.654)(-12.963,26.790)
\psline(-10.370,27.654)(-11.235,28.519)(-12.099,27.654)
\psline(-9.5062,28.519)(-10.370,29.383)(-11.235,28.519)
\psline(-8.6420,29.383)(-9.5062,30.247)(-10.370,29.383)
\psline(-7.7778,30.247)(-8.6420,31.111)(-9.5062,30.247)
\psline(-6.9136,31.111)(-7.7778,31.975)(-8.6420,31.111)
\psline(-6.0494,31.975)(-6.9136,32.839)(-7.7778,31.975)
\psline(-5.1852,32.839)(-6.0494,33.704)(-6.9136,32.839)
\psline(-19.012,20.741)(-19.877,21.605)(-20.741,20.741)
\psline(-18.148,21.605)(-19.012,22.469)(-19.877,21.605)
\psline(-17.284,22.469)(-18.148,23.333)(-19.012,22.469)
\psline(-16.420,23.333)(-17.284,24.198)(-18.148,23.333)
\psline(-15.556,24.198)(-16.420,25.062)(-17.284,24.198)
\psline(-14.691,25.062)(-15.556,25.926)(-16.420,25.062)
\psline(-13.827,25.926)(-14.691,26.790)(-15.556,25.926)
\psline(-12.963,26.790)(-13.827,27.654)(-14.691,26.790)
\psline(-12.099,27.654)(-12.963,28.519)(-13.827,27.654)
\psline(-11.235,28.519)(-12.099,29.383)(-12.963,28.519)
\psline(-10.370,29.383)(-11.235,30.247)(-12.099,29.383)
\psline(-9.5062,30.247)(-10.370,31.111)(-11.235,30.247)
\psline(-8.6420,31.111)(-9.5062,31.975)(-10.370,31.111)
\psline(-7.7778,31.975)(-8.6420,32.839)(-9.5062,31.975)
\psline(-6.9136,32.839)(-7.7778,33.704)(-8.6420,32.839)
\psline(-19.877,21.605)(-20.741,22.469)(-21.605,21.605)
\psline(-19.012,22.469)(-19.877,23.333)(-20.741,22.469)
\psline(-18.148,23.333)(-19.012,24.198)(-19.877,23.333)
\psline(-17.284,24.198)(-18.148,25.062)(-19.012,24.198)
\psline(-16.420,25.062)(-17.284,25.926)(-18.148,25.062)
\psline(-15.556,25.926)(-16.420,26.790)(-17.284,25.926)
\psline(-14.691,26.790)(-15.556,27.654)(-16.420,26.790)
\psline(-13.827,27.654)(-14.691,28.519)(-15.556,27.654)
\psline(-12.963,28.519)(-13.827,29.383)(-14.691,28.519)
\psline(-12.099,29.383)(-12.963,30.247)(-13.827,29.383)
\psline(-11.235,30.247)(-12.099,31.111)(-12.963,30.247)
\psline(-10.370,31.111)(-11.235,31.975)(-12.099,31.111)
\psline(-9.5062,31.975)(-10.370,32.839)(-11.235,31.975)
\psline(-8.6420,32.839)(-9.5062,33.704)(-10.370,32.839)
\psline(-20.741,22.469)(-21.605,23.333)(-22.469,22.469)
\psline(-19.877,23.333)(-20.741,24.198)(-21.605,23.333)
\psline(-19.012,24.198)(-19.877,25.062)(-20.741,24.198)
\psline(-18.148,25.062)(-19.012,25.926)(-19.877,25.062)
\psline(-17.284,25.926)(-18.148,26.790)(-19.012,25.926)
\psline(-16.420,26.790)(-17.284,27.654)(-18.148,26.790)
\psline(-15.556,27.654)(-16.420,28.519)(-17.284,27.654)
\psline(-14.691,28.519)(-15.556,29.383)(-16.420,28.519)
\psline(-13.827,29.383)(-14.691,30.247)(-15.556,29.383)
\psline(-12.963,30.247)(-13.827,31.111)(-14.691,30.247)
\psline(-12.099,31.111)(-12.963,31.975)(-13.827,31.111)
\psline(-11.235,31.975)(-12.099,32.839)(-12.963,31.975)
\psline(-10.370,32.839)(-11.235,33.704)(-12.099,32.839)
\psline(-9.5062,33.704)(-10.370,34.568)(-11.235,33.704)
\psline(-21.605,23.333)(-22.469,24.198)(-23.333,23.333)
\psline(-20.741,24.198)(-21.605,25.062)(-22.469,24.198)
\psline(-19.877,25.062)(-20.741,25.926)(-21.605,25.062)
\psline(-19.012,25.926)(-19.877,26.790)(-20.741,25.926)
\psline(-18.148,26.790)(-19.012,27.654)(-19.877,26.790)
\psline(-17.284,27.654)(-18.148,28.519)(-19.012,27.654)
\psline(-16.420,28.519)(-17.284,29.383)(-18.148,28.519)
\psline(-15.556,29.383)(-16.420,30.247)(-17.284,29.383)
\psline(-14.691,30.247)(-15.556,31.111)(-16.420,30.247)
\psline(-13.827,31.111)(-14.691,31.975)(-15.556,31.111)
\psline(-12.963,31.975)(-13.827,32.839)(-14.691,31.975)
\psline(-12.099,32.839)(-12.963,33.704)(-13.827,32.839)
\psline(-22.469,24.198)(-23.333,25.062)(-24.198,24.198)
\psline(-21.605,25.062)(-22.469,25.926)(-23.333,25.062)
\psline(-20.741,25.926)(-21.605,26.790)(-22.469,25.926)
\psline(-19.877,26.790)(-20.741,27.654)(-21.605,26.790)
\psline(-19.012,27.654)(-19.877,28.519)(-20.741,27.654)
\psline(-18.148,28.519)(-19.012,29.383)(-19.877,28.519)
\psline(-17.284,29.383)(-18.148,30.247)(-19.012,29.383)
\psline(-16.420,30.247)(-17.284,31.111)(-18.148,30.247)
\psline(-15.556,31.111)(-16.420,31.975)(-17.284,31.111)
\psline(-14.691,31.975)(-15.556,32.839)(-16.420,31.975)
\psline(-13.827,32.839)(-14.691,33.704)(-15.556,32.839)
\psline(-23.333,25.062)(-24.198,25.926)(-25.062,25.062)
\psline(-22.469,25.926)(-23.333,26.790)(-24.198,25.926)
\psline(-21.605,26.790)(-22.469,27.654)(-23.333,26.790)
\psline(-20.741,27.654)(-21.605,28.519)(-22.469,27.654)
\psline(-19.877,28.519)(-20.741,29.383)(-21.605,28.519)
\psline(-19.012,29.383)(-19.877,30.247)(-20.741,29.383)
\psline(-18.148,30.247)(-19.012,31.111)(-19.877,30.247)
\psline(-17.284,31.111)(-18.148,31.975)(-19.012,31.111)
\psline(-16.420,31.975)(-17.284,32.839)(-18.148,31.975)
\psline(-24.198,25.926)(-25.062,26.790)(-25.926,25.926)
\psline(-23.333,26.790)(-24.198,27.654)(-25.062,26.790)
\psline(-22.469,27.654)(-23.333,28.519)(-24.198,27.654)
\psline(-21.605,28.519)(-22.469,29.383)(-23.333,28.519)
\psline(-20.741,29.383)(-21.605,30.247)(-22.469,29.383)
\psline(-19.877,30.247)(-20.741,31.111)(-21.605,30.247)
\psline(-19.012,31.111)(-19.877,31.975)(-20.741,31.111)
\psline(-18.148,31.975)(-19.012,32.839)(-19.877,31.975)
\psline(-17.284,32.839)(-18.148,33.704)(-19.012,32.839)
\psline(-25.062,26.790)(-25.926,27.654)(-26.790,26.790)
\psline(-24.198,27.654)(-25.062,28.519)(-25.926,27.654)
\psline(-23.333,28.519)(-24.198,29.383)(-25.062,28.519)
\psline(-22.469,29.383)(-23.333,30.247)(-24.198,29.383)
\psline(-21.605,30.247)(-22.469,31.111)(-23.333,30.247)
\psline(-20.741,31.111)(-21.605,31.975)(-22.469,31.111)
\psline(-19.877,31.975)(-20.741,32.839)(-21.605,31.975)
\psline(-19.012,32.839)(-19.877,33.704)(-20.741,32.839)
\psline(-25.926,27.654)(-26.790,28.519)(-27.654,27.654)
\psline(-25.062,28.519)(-25.926,29.383)(-26.790,28.519)
\psline(-24.198,29.383)(-25.062,30.247)(-25.926,29.383)
\psline(-23.333,30.247)(-24.198,31.111)(-25.062,30.247)
\psline(-22.469,31.111)(-23.333,31.975)(-24.198,31.111)
\psline(-21.605,31.975)(-22.469,32.839)(-23.333,31.975)
\psline(-20.741,32.839)(-21.605,33.704)(-22.469,32.839)
\psline(-19.877,33.704)(-20.741,34.568)(-21.605,33.704)
\psline(-26.790,28.519)(-27.654,29.383)(-28.519,28.519)
\psline(-25.926,29.383)(-26.790,30.247)(-27.654,29.383)
\psline(-25.062,30.247)(-25.926,31.111)(-26.790,30.247)
\psline(-24.198,31.111)(-25.062,31.975)(-25.926,31.111)
\psline(-23.333,31.975)(-24.198,32.839)(-25.062,31.975)
\psline(-22.469,32.839)(-23.333,33.704)(-24.198,32.839)
\psline(-21.605,33.704)(-22.469,34.568)(-23.333,33.704)
\psline(-20.741,34.568)(-21.605,35.432)(-22.469,34.568)
\psline(-27.654,29.383)(-28.519,30.247)(-29.383,29.383)
\psline(-26.790,30.247)(-27.654,31.111)(-28.519,30.247)
\psline(-25.926,31.111)(-26.790,31.975)(-27.654,31.111)
\psline(-25.062,31.975)(-25.926,32.839)(-26.790,31.975)
\psline(-24.198,32.839)(-25.062,33.704)(-25.926,32.839)
\psline(-23.333,33.704)(-24.198,34.568)(-25.062,33.704)
\psline(-22.469,34.568)(-23.333,35.432)(-24.198,34.568)
\psline(-28.519,30.247)(-29.383,31.111)(-30.247,30.247)
\psline(-27.654,31.111)(-28.519,31.975)(-29.383,31.111)
\psline(-26.790,31.975)(-27.654,32.839)(-28.519,31.975)
\psline(-25.926,32.839)(-26.790,33.704)(-27.654,32.839)
\psline(-25.062,33.704)(-25.926,34.568)(-26.790,33.704)
\psline(-24.198,34.568)(-25.062,35.432)(-25.926,34.568)
\psline(-29.383,31.111)(-30.247,31.975)(-31.111,31.111)
\psline(-28.519,31.975)(-29.383,32.839)(-30.247,31.975)
\psline(-27.654,32.839)(-28.519,33.704)(-29.383,32.839)
\psline(-26.790,33.704)(-27.654,34.568)(-28.519,33.704)
\psline(-25.926,34.568)(-26.790,35.432)(-27.654,34.568)
\psline(-30.247,31.975)(-31.111,32.839)(-31.975,31.975)
\psline(-29.383,32.839)(-30.247,33.704)(-31.111,32.839)
\psline(-28.519,33.704)(-29.383,34.568)(-30.247,33.704)
\psline(-27.654,34.568)(-28.519,35.432)(-29.383,34.568)
\psline(-26.790,35.432)(-27.654,36.296)(-28.519,35.432)
\psline(-31.111,32.839)(-31.975,33.704)(-32.839,32.839)
\psline(-30.247,33.704)(-31.111,34.568)(-31.975,33.704)
\psline(-29.383,34.568)(-30.247,35.432)(-31.111,34.568)
\psline(-28.519,35.432)(-29.383,36.296)(-30.247,35.432)
\psline(-31.975,33.704)(-32.839,34.568)(-33.704,33.704)
\psline(-31.111,34.568)(-31.975,35.432)(-32.839,34.568)
\psline(-30.247,35.432)(-31.111,36.296)(-31.975,35.432)
\psline(-32.839,34.568)(-33.704,35.432)(-34.568,34.568)
\psline(-31.975,35.432)(-32.839,36.296)(-33.704,35.432)
\psline(-31.111,36.296)(-31.975,37.161)(-32.839,36.296)
\psline(-33.704,35.432)(-34.568,36.296)(-35.432,35.432)
\psline(-32.839,36.296)(-33.704,37.161)(-34.568,36.296)
\psline(-34.568,36.296)(-35.432,37.161)(-36.296,36.296)
\psline(-33.704,37.161)(-34.568,38.025)(-35.432,37.161)
\psline(-35.432,37.161)(-36.296,38.025)(-37.161,37.161)
\psline(-34.568,38.025)(-35.432,38.889)(-36.296,38.025)
\psline(-36.296,38.025)(-37.161,38.889)(-38.025,38.025)
\psline(-37.161,38.889)(-38.025,39.753)(-38.889,38.889)
\psline(-38.025,39.753)(-38.889,40.617)(-39.753,39.753)
\endpspicture
